Computational Code-Based Privacy in Coded Federated Learning

We propose a privacy-preserving federated learning (FL) scheme that is resilient against straggling devices. An adaptive scenario is suggested where the slower devices share their data with the faster ones and do not participate in the learning process. The proposed scheme employs code-based cryptography to ensure \emph{computational} privacy of the private data, i.e., no device with bounded computational power can obtain information about the other devices' data in feasible time. For a scenario with 25 devices, the proposed scheme achieves a speed-up of 4.7 and 4 for 92 and 128 bits security, respectively, for an accuracy of 95\% on the MNIST dataset compared with conventional mini-batch FL.

==> plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}[spy using outlines={circle, magnification=2,connect spies}]

\begin{axis}[%
%width=0.951\figurewidth,
%height=\figureheight,
%at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1.6,
ymin=0.7,
ymax=0.95,
xlabel = {Training time (h)},
ylabel = {Accuracy },
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos = {south east},
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
minor tick num=5,
minor grid style={line width=.1pt,draw=gray!20},
mark repeat={25}
]
\addplot [color=mycolor1, mark = *, line width = 1pt, mark size = 2pt]
  table[row sep=crcr]{%
4.14436414696452e-05	0.6312\\
0.0101246028699574	0.7443\\
0.0173734107430514	0.78\\
0.0251130222876697	0.8016\\
0.0352893449858048	0.8129\\
0.0440407112506054	0.8193\\
0.0524835969781551	0.827\\
0.0601090077611418	0.8332\\
0.0689108561272512	0.8382\\
0.0764734387079478	0.8427\\
0.0835234039367957	0.8483\\
0.0924328839254462	0.8522\\
0.0977482454352433	0.8552\\
0.107706863810146	0.8594\\
0.115627285135726	0.8627\\
0.12541580220272	0.8653\\
0.136672837386312	0.8674\\
0.144282159457367	0.8699\\
0.157180866717758	0.8728\\
0.169599809799617	0.8752\\
0.183149527358603	0.8764\\
0.191285279662469	0.8791\\
0.199478286713742	0.8807\\
0.207561664337416	0.8824\\
0.216649547495706	0.8843\\
0.224913914167324	0.8857\\
0.236878026321381	0.887\\
0.243158654625265	0.888\\
0.250440588375935	0.8898\\
0.257280390712646	0.8921\\
0.270650499860343	0.8935\\
0.276917863493086	0.895\\
0.284553900908006	0.8961\\
0.296635673311567	0.8972\\
0.307664282064228	0.8983\\
0.322647242043173	0.8993\\
0.331997850043852	0.8998\\
0.339431352618891	0.9008\\
0.345651487455108	0.9019\\
0.352096322913948	0.9026\\
0.362701177156679	0.9028\\
0.370714188005378	0.9037\\
0.380613740031666	0.9045\\
0.387515581152635	0.9049\\
0.394610807619017	0.9058\\
0.400407936135307	0.9062\\
0.412557778436619	0.9072\\
0.418917889359464	0.9075\\
0.432289954778812	0.9079\\
0.441366059662429	0.9082\\
0.450414784348799	0.9089\\
0.460952791027302	0.9096\\
0.46635326572746	0.9102\\
0.472083047591033	0.9107\\
0.485584628160015	0.9112\\
0.496763707314098	0.9118\\
0.504272184157994	0.9122\\
0.513242967725331	0.9126\\
0.521984507366911	0.913\\
0.530513026414048	0.9136\\
0.537243861125915	0.9144\\
0.549479205417454	0.9149\\
0.561040387729586	0.9155\\
0.5762604320062	0.9156\\
0.584403923366326	0.9157\\
0.59643361859175	0.9161\\
0.604461359083327	0.9163\\
0.611708759657108	0.9166\\
0.620087039506942	0.917\\
0.63647749331515	0.9176\\
0.645828940131492	0.9183\\
0.652012274792089	0.919\\
0.659603251814791	0.9194\\
0.671651501912905	0.92\\
0.684338158372531	0.9202\\
0.689790341331465	0.9203\\
0.69996397587759	0.9205\\
0.708670186118714	0.9208\\
0.717640037472172	0.9211\\
0.727227088438037	0.9212\\
0.733849290792489	0.9213\\
0.741172153336014	0.9215\\
0.75135388332089	0.9221\\
0.76450583912086	0.9222\\
0.771195163846584	0.9227\\
0.778140020267475	0.9229\\
0.787902295809096	0.9231\\
0.793422990616923	0.9233\\
0.801436243767241	0.9238\\
0.810361695186863	0.9239\\
0.819159710673893	0.9241\\
0.826783092227771	0.9245\\
0.837616529130088	0.9252\\
0.848605346118117	0.9254\\
0.859181914344403	0.9256\\
0.86493357186221	0.9258\\
0.874901245567649	0.9262\\
0.883680550919778	0.9264\\
0.892110143479704	0.9264\\
0.902806175964453	0.9266\\
0.909225684649484	0.9269\\
0.914751644886224	0.9269\\
0.922794851879008	0.927\\
0.930614231857749	0.9271\\
0.938407275862112	0.9273\\
0.946105629354825	0.9274\\
0.956670435504985	0.9274\\
0.964823730554425	0.9279\\
0.971694669217149	0.9281\\
0.979143202656924	0.9283\\
0.985337502457483	0.9283\\
0.992633453609816	0.9288\\
1.00271567597785	0.9293\\
1.009437944671	0.9298\\
1.01843413253864	0.9299\\
1.02586679724257	0.9301\\
1.03713338379265	0.9301\\
1.04482998953911	0.9303\\
1.05269483642483	0.9305\\
1.06058125939877	0.9306\\
1.0707588483191	0.9308\\
1.07864474033754	0.9308\\
1.08723510182082	0.9308\\
1.09370605537587	0.9309\\
1.1044273022471	0.9311\\
1.11592159864119	0.9312\\
1.12402293513585	0.9313\\
1.13123424301211	0.9316\\
1.14800999843468	0.9317\\
1.15602683632316	0.9318\\
1.16294086982616	0.932\\
1.17015910056684	0.9321\\
1.17909423496271	0.9324\\
1.18856427413451	0.9325\\
1.19907057597674	0.933\\
1.20777110904615	0.9333\\
1.21476501402201	0.9334\\
1.22506229151657	0.9333\\
1.23365691390314	0.9336\\
1.24593790121627	0.9338\\
1.25738550090871	0.934\\
1.26680510853754	0.9341\\
1.27887799001479	0.9343\\
1.28644022153516	0.9345\\
1.2940159172072	0.9346\\
1.30175594160814	0.9347\\
1.31222241977354	0.9347\\
1.32200143392305	0.9347\\
1.32817190243116	0.9347\\
1.33682247955439	0.9347\\
1.35210230879855	0.9347\\
1.36443480292375	0.9348\\
1.3729540577892	0.935\\
1.38220407932506	0.935\\
1.39232925078018	0.9352\\
1.40283829817493	0.9353\\
1.41034380559679	0.9356\\
1.41769220382352	0.9356\\
1.42747218362151	0.9356\\
1.43604396015809	0.9355\\
1.44829621290819	0.9356\\
1.4616515463396	0.9359\\
1.47426174634516	0.9361\\
1.48299917486103	0.9362\\
1.49115092766228	0.9362\\
1.4979484522371	0.9362\\
1.50562196847114	0.9363\\
1.51481869241089	0.9364\\
1.52577203635499	0.9366\\
1.53403817486351	0.9366\\
1.54172040880295	0.9367\\
1.54925839362527	0.9368\\
1.56372979819978	0.9369\\
1.57194448616593	0.9371\\
1.57930915511207	0.9372\\
1.59244632604672	0.9374\\
1.5981539211049	0.9373\\
1.60992654380593	0.9374\\
1.61732212815224	0.9375\\
1.6233903209829	0.9375\\
1.63145703339582	0.9376\\
1.64338386571026	0.9376\\
1.66420114687612	0.9378\\
1.67331020402584	0.938\\
1.68068113147479	0.938\\
1.68818320767572	0.938\\
1.69667928298077	0.9382\\
1.70567729427953	0.9383\\
1.72010279673248	0.9384\\
1.72774289339284	0.9385\\
1.73570793647874	0.9388\\
1.74733037792543	0.9389\\
1.75597131583089	0.9391\\
1.76318232672051	0.9392\\
1.77277192062211	0.9395\\
1.786589191379	0.9394\\
1.79457997252532	0.9397\\
1.80816518948843	0.9397\\
1.81742031109631	0.9397\\
1.82559617638448	0.9399\\
1.83679951518545	0.9401\\
1.85098514081953	0.9402\\
1.86295085548963	0.9403\\
1.8711485582055	0.9404\\
1.87744845126105	0.9404\\
1.8861487493304	0.9405\\
1.89352921229227	0.9405\\
1.90253959571049	0.9407\\
1.91103864954219	0.9407\\
1.91832979497425	0.9407\\
1.92553586618931	0.9407\\
1.93190090004865	0.9408\\
1.94463158393293	0.9408\\
1.95191500059716	0.9408\\
1.96384780858918	0.9409\\
1.96929800973307	0.9408\\
1.97640581359332	0.9408\\
1.98474495062354	0.9408\\
1.9955143781808	0.941\\
2.00143452718185	0.941\\
2.00788256495526	0.941\\
2.01561307968953	0.9411\\
2.02507415129342	0.9411\\
2.0346811761768	0.9411\\
2.04722404832705	0.9412\\
2.05706957880441	0.9412\\
2.06788528518386	0.9412\\
2.07547055392676	0.9411\\
2.08278802069744	0.9412\\
2.09272276047128	0.9412\\
2.09988631349081	0.9413\\
2.10617533090376	0.9413\\
2.11778556423822	0.9413\\
2.12942135319201	0.9414\\
2.1396420522589	0.9415\\
2.14825207025372	0.9417\\
2.15767055178866	0.9419\\
2.16764192945046	0.9419\\
2.17524103602602	0.9419\\
2.183020441935	0.942\\
2.18964672436249	0.942\\
2.19597061443498	0.942\\
2.20440999091604	0.942\\
2.21236783314223	0.9421\\
2.21985792551037	0.9421\\
2.22945361892174	0.9422\\
2.2405734703157	0.9423\\
2.25054109792424	0.9424\\
2.25978994283371	0.9424\\
2.26732309437962	0.9424\\
2.27658438008046	0.9426\\
2.29542531234884	0.9426\\
2.30605953205287	0.9426\\
2.31445741195244	0.9426\\
2.32438720968367	0.9426\\
2.3316365852175	0.9426\\
2.337005386568	0.9428\\
2.34710785253143	0.9428\\
2.3532597528477	0.9428\\
2.36213046662676	0.9428\\
2.36793187894141	0.9429\\
2.37544326094267	0.9429\\
2.3835907290666	0.943\\
2.39147258038163	0.9431\\
2.3986477491581	0.9432\\
2.41244568020341	0.9432\\
2.4184147980264	0.9432\\
2.4266496240159	0.9432\\
2.43487552267429	0.9432\\
2.44602665689301	0.9432\\
2.45289892752274	0.9432\\
2.46043368792504	0.9431\\
2.46643890096531	0.9432\\
2.47344893123213	0.9433\\
2.48228443311429	0.9433\\
2.48795732483887	0.9433\\
2.49529019107438	0.9434\\
2.50415427302508	0.9434\\
2.51600920361138	0.9434\\
2.53211839055475	0.9434\\
2.5477489761343	0.9435\\
2.55546271835267	0.9434\\
2.56603311804628	0.9434\\
2.57774400723541	0.9433\\
2.58531074081908	0.9433\\
2.59315908048333	0.9434\\
2.60360611886876	0.9435\\
2.61065734711327	0.9435\\
2.6170976722713	0.9436\\
2.62701491601656	0.9438\\
2.6353869128267	0.9438\\
2.64426788847701	0.9438\\
2.65397510244162	0.9438\\
2.66178869155891	0.9439\\
2.67162240318165	0.9439\\
2.67826316477752	0.9439\\
2.68566907231803	0.9438\\
2.6977446519575	0.9437\\
2.70465585773484	0.9437\\
2.71190196994303	0.9437\\
2.7182030904765	0.9438\\
2.72608097310808	0.9438\\
2.73498099909838	0.9439\\
2.74553784618513	0.9439\\
2.75348384331966	0.9439\\
2.76211175044702	0.9439\\
2.77342776064329	0.9439\\
2.78153778251478	0.944\\
2.78990274775363	0.944\\
2.80018269156824	0.944\\
2.80780943057557	0.944\\
2.81622515880217	0.944\\
2.82525310743095	0.9441\\
2.8347627937768	0.9441\\
2.84462471410152	0.9441\\
2.85455373909019	0.9442\\
2.86291288069089	0.9443\\
2.86911636437208	0.9443\\
2.88454426749009	0.9444\\
2.89160117985736	0.9444\\
2.90226104104189	0.9444\\
2.91801106242354	0.9445\\
2.92573612116339	0.9448\\
2.93215875470999	0.9448\\
2.94092026267177	0.9448\\
2.94782653566037	0.9449\\
2.96376322400843	0.9449\\
2.97138133164079	0.945\\
2.98301374988197	0.945\\
2.98966153283643	0.9449\\
2.99711146822421	0.9449\\
3.00587815333063	0.945\\
3.01318283055855	0.945\\
3.02087468835275	0.945\\
3.02753804939082	0.945\\
3.0370120789606	0.9451\\
3.04795336537229	0.9451\\
3.05710744049959	0.9451\\
3.0704756746966	0.9451\\
3.07604013379542	0.9451\\
3.0816891660839	0.9453\\
3.08801089288929	0.9455\\
3.09687696365017	0.9455\\
3.1082781108274	0.9456\\
3.11515495119088	0.9457\\
3.12437474012688	0.9457\\
3.13115735656302	0.9457\\
3.13893547354837	0.9457\\
3.14726758588204	0.9457\\
3.15787452104218	0.9457\\
3.16677425284958	0.9457\\
3.17602283226016	0.9458\\
3.18497634459414	0.9458\\
3.19121247448036	0.9458\\
3.2008205700739	0.9459\\
3.2105813363184	0.9462\\
3.21777009243895	0.9462\\
3.23115660568074	0.9462\\
3.23894748146515	0.9462\\
3.25209141965806	0.9462\\
3.26019227870218	0.9462\\
3.27059960233281	0.9463\\
3.27918025680225	0.9463\\
3.28912060606077	0.9463\\
3.30351802374653	0.9464\\
3.31359696701875	0.9464\\
3.32202255231053	0.9464\\
3.33021924939917	0.9464\\
3.34421257849841	0.9464\\
3.35078209628617	0.9464\\
3.36029559961854	0.9464\\
3.36886788444024	0.9464\\
3.37757865755745	0.9464\\
3.38462708220569	0.9464\\
3.39176991714484	0.9464\\
3.39973336880667	0.9464\\
3.40636995418575	0.9465\\
3.41333976305358	0.9465\\
3.42541944314668	0.9465\\
3.43211330269442	0.9465\\
3.44070946937418	0.9465\\
3.44754914488555	0.9465\\
3.46030799648478	0.9465\\
3.46735466390926	0.9465\\
3.47941179989059	0.9466\\
3.49227577403705	0.9466\\
3.50962970433339	0.9466\\
3.51699418255814	0.9466\\
3.52575576535137	0.9466\\
3.53359010017889	0.9466\\
3.54154986042955	0.9467\\
3.54825374587234	0.9467\\
3.55505712390623	0.9467\\
3.56222746656427	0.9467\\
3.57019311473026	0.9467\\
3.57835177535322	0.9467\\
3.58637523241794	0.9467\\
3.59678370486282	0.9467\\
3.60712898332312	0.9467\\
3.61514262550046	0.9467\\
3.62234932210555	0.9467\\
3.62879065625746	0.9467\\
3.63575519604406	0.9467\\
3.64919231584798	0.9467\\
3.65918959389743	0.9467\\
3.6659677313384	0.9467\\
3.67818468920588	0.9468\\
3.68546655003894	0.9468\\
3.6911206297062	0.9469\\
3.69835458233739	0.9469\\
3.70899973120809	0.9469\\
3.71699882528023	0.9469\\
3.72907879796718	0.9469\\
3.73598288002507	0.9472\\
3.7446513434875	0.9472\\
3.75557899066657	0.9472\\
3.76216385212275	0.9473\\
3.76875465052101	0.9474\\
3.77653940799374	0.9474\\
3.78643291108246	0.9474\\
3.79783990817275	0.9473\\
3.8063064609846	0.9473\\
3.81358978938034	0.9474\\
3.82276199047254	0.9474\\
3.82942420424493	0.9476\\
3.837077414254	0.9476\\
3.84401326701107	0.9478\\
3.85227449555535	0.9478\\
3.8623836813692	0.9478\\
3.87234212430264	0.9478\\
3.88292535415661	0.9478\\
3.89680259081898	0.9479\\
3.90280172689403	0.9479\\
3.90973627118242	0.9479\\
3.92053721166803	0.948\\
3.93302839375321	0.948\\
3.94136648062959	0.948\\
3.95327627601176	0.948\\
3.96217014340139	0.948\\
3.96962998712115	0.948\\
3.97666964320323	0.9481\\
3.98917206052315	0.9482\\
4.00081303035541	0.9482\\
4.01381538273595	0.9482\\
4.02751504934383	0.9482\\
4.03680607513157	0.9482\\
4.04657357225166	0.9482\\
4.05458072413551	0.9482\\
4.06511226434544	0.9482\\
4.07739478670421	0.9483\\
4.08349647039668	0.9483\\
4.0911814204724	0.9483\\
4.09975440518145	0.9484\\
4.10700816212132	0.9484\\
4.11252569153789	0.9484\\
4.12414979161231	0.9484\\
4.13181853089787	0.9484\\
4.14115324100351	0.9484\\
4.14815437648074	0.9484\\
4.15656565803824	0.9484\\
4.16338909276572	0.9484\\
4.17502404853481	0.9484\\
4.18076126948395	0.9484\\
4.19613862788236	0.9484\\
4.20563220935964	0.9484\\
4.21251916044976	0.9485\\
4.22126171920445	0.9485\\
4.23380604454373	0.9485\\
4.24501349708523	0.9485\\
4.25110027348551	0.9485\\
4.26054632260511	0.9486\\
4.26924845564223	0.9486\\
4.27494485374264	0.9486\\
4.28065571051079	0.9487\\
4.28872679693968	0.9487\\
4.30364415678833	0.9487\\
4.31009624851686	0.9487\\
4.31853508758482	0.9487\\
4.32992306358524	0.9487\\
4.33762913116054	0.9489\\
4.34669259189176	0.9489\\
4.3672954246133	0.9489\\
4.37817847273049	0.9489\\
4.3973046964735	0.9489\\
4.40663065682465	0.9489\\
4.41439408095417	0.9489\\
4.42428972160099	0.9489\\
4.43191332447839	0.9489\\
4.43922479414607	0.949\\
4.44657817592673	0.949\\
4.45242202171581	0.949\\
4.46275613473891	0.949\\
4.47123921591488	0.949\\
4.48186009257296	0.949\\
4.48989315732891	0.949\\
4.50125067455413	0.9491\\
4.51209686535837	0.9491\\
4.52092331994826	0.949\\
4.52917144517953	0.9489\\
4.53764182342403	0.9489\\
4.54422075391346	0.9489\\
4.55269044111275	0.9489\\
4.56248034452115	0.9489\\
4.57841867609401	0.9489\\
4.58615483026274	0.9489\\
4.59205214473926	0.9489\\
4.59969165878715	0.9489\\
4.61081862416873	0.9489\\
4.62161787581921	0.9489\\
4.63002904489223	0.949\\
4.63686326594635	0.949\\
4.6442837795447	0.949\\
4.65273243595227	0.949\\
4.66463308721405	0.949\\
4.67110089437531	0.949\\
4.6838273996691	0.949\\
4.69028207330876	0.949\\
4.70527148019507	0.949\\
4.71291396691775	0.949\\
4.72006558720152	0.949\\
4.72657840590222	0.949\\
4.74191730166815	0.949\\
4.7483351421166	0.9491\\
4.75812281135702	0.9491\\
4.76531742687984	0.9492\\
4.77433106466348	0.9491\\
4.78357829097041	0.9491\\
4.7956657276096	0.9491\\
4.80253505987745	0.9491\\
4.80905540755753	0.9491\\
4.81553455610202	0.9491\\
4.82407876893609	0.9491\\
4.83012071915964	0.9491\\
4.84468872457285	0.9491\\
4.85610243418804	0.9491\\
4.86588276776343	0.9491\\
4.87768877684669	0.9492\\
4.88523577182109	0.9492\\
4.89290371875268	0.9493\\
4.9093527702598	0.9493\\
4.9177176139678	0.9493\\
4.92496411412682	0.9494\\
4.93599412537415	0.9494\\
4.94396625827849	0.9494\\
4.95226279191367	0.9494\\
4.96054171842635	0.9494\\
4.96974861873123	0.9494\\
4.98211495195242	0.9495\\
4.99468597930519	0.9495\\
5.00120052186131	0.9496\\
5.01096616039439	0.9496\\
5.02096590428232	0.9497\\
5.0319927906919	0.9497\\
5.03935753899117	0.9497\\
5.04638970325692	0.9497\\
5.05299797255354	0.9498\\
5.05949852039048	0.9498\\
5.06712064166054	0.9499\\
5.07708646895996	0.9499\\
5.08383724309305	0.9499\\
5.0934564963447	0.9499\\
5.10274538673923	0.9499\\
5.11073561236973	0.9499\\
5.1193551291519	0.95\\
5.13353615405542	0.95\\
5.13953765863613	0.95\\
5.14487302442677	0.9501\\
5.15863669245053	0.9501\\
5.1683243554524	0.9501\\
5.17521030371894	0.9501\\
5.18239894196902	0.9501\\
5.19147979218063	0.9501\\
5.20365750220294	0.9501\\
5.21172517324887	0.9501\\
5.22262661172438	0.9501\\
5.23067853841475	0.9501\\
5.2375977932746	0.9501\\
5.24848945205769	0.9501\\
5.25761188632636	0.9502\\
5.26674424595364	0.9503\\
5.27263910270784	0.9503\\
5.27963739384225	0.9503\\
5.28844920464475	0.9503\\
5.29996034202578	0.9503\\
5.3092930190197	0.9503\\
5.31598399164235	0.9503\\
5.32741871113789	0.9503\\
5.33669208167661	0.9503\\
5.34697665563266	0.9503\\
5.3658866143567	0.9503\\
5.3739982695571	0.9504\\
5.38165230339219	0.9504\\
5.3889878019823	0.9504\\
5.40101750858353	0.9504\\
5.4096763548408	0.9504\\
5.4218949041059	0.9504\\
5.43033473632927	0.9504\\
5.43977776711654	0.9504\\
5.44595642697324	0.9504\\
5.45249226473192	0.9504\\
};
\addlegendentry{Conventional FL}

\addplot [color=mycolor2, mark =o, line width = 1pt, mark size = 2pt]
  table[row sep=crcr]{%
4.1444742315923e-05	0.6312\\
0.267594526884711	0.7443\\
0.332357003158326	0.78\\
0.334562729471997	0.8016\\
0.336185954141716	0.8129\\
0.337714971558871	0.8193\\
0.339192681225145	0.827\\
0.340654967795125	0.8331\\
0.342122768711424	0.8382\\
0.343570237614939	0.8427\\
0.345014922266029	0.8483\\
0.346471857957676	0.8522\\
0.347910631139876	0.8551\\
0.349355170597682	0.8594\\
0.350789524588551	0.8626\\
0.352212681272272	0.8654\\
0.353666736663588	0.8674\\
0.355086615494701	0.8698\\
0.356515127436824	0.873\\
0.357961969845521	0.8752\\
0.359404011990394	0.8764\\
0.360844365755783	0.879\\
0.36229343699724	0.8809\\
0.363720927151959	0.8824\\
0.36515869729921	0.8843\\
0.366622243975574	0.8857\\
0.368055203631793	0.8871\\
0.369517312544247	0.888\\
0.370969814339457	0.8898\\
0.372379529259742	0.8919\\
0.37380163981159	0.8935\\
0.375250120221072	0.8951\\
0.376681378057968	0.896\\
0.378120675502381	0.897\\
0.379537501677278	0.8983\\
0.380975611016079	0.8991\\
0.38238752008332	0.8999\\
0.383820849950726	0.9009\\
0.385255643419392	0.9018\\
0.386690730761514	0.9027\\
0.388123679873489	0.9029\\
0.389574716423295	0.9038\\
0.391010880224809	0.9045\\
0.392440276926312	0.9048\\
0.393887742950648	0.9058\\
0.39532915280108	0.9063\\
0.396769413772235	0.9072\\
0.398191749340126	0.9075\\
0.399612839416219	0.9079\\
0.401055573740089	0.9081\\
0.402472283308007	0.9089\\
0.403911741013974	0.9096\\
0.405340251284141	0.9103\\
0.406782339237689	0.9107\\
0.408226506281704	0.9112\\
0.409659603815294	0.9117\\
0.411104657827689	0.9122\\
0.412533139298834	0.9125\\
0.413968764210987	0.9128\\
0.415382304538304	0.9136\\
0.416804374498316	0.9144\\
0.41823334952507	0.9148\\
0.419656384551783	0.9153\\
0.421081883271071	0.9155\\
0.422522412836154	0.9157\\
0.423976380307324	0.916\\
0.425412960905261	0.9161\\
0.426867003695229	0.9168\\
0.428293079702986	0.9171\\
0.429763197854796	0.9178\\
0.431196920029923	0.9183\\
0.432653710980205	0.919\\
0.434081004508301	0.9195\\
0.435512824604801	0.92\\
0.436944528161094	0.9202\\
0.438368596311726	0.9202\\
0.439797730119086	0.9205\\
0.441238774974767	0.9208\\
0.4426660731175	0.921\\
0.444093098635281	0.9213\\
0.445532693732771	0.9213\\
0.446967444077884	0.9214\\
0.448411017810266	0.922\\
0.449858707565488	0.9223\\
0.451308302120216	0.9227\\
0.452755003287935	0.923\\
0.454186108795703	0.923\\
0.455611758839523	0.9233\\
0.457016597360093	0.9238\\
0.458449724076191	0.9239\\
0.459887408072737	0.924\\
0.461338334554286	0.9245\\
0.462782910199206	0.9248\\
0.4642321499688	0.9256\\
0.465688542972986	0.9256\\
0.467103479284307	0.9258\\
0.468528990549278	0.9261\\
0.469942225895001	0.9263\\
0.471381139645021	0.9265\\
0.472812911822323	0.9265\\
0.474249147033709	0.9269\\
0.47571021516563	0.9269\\
0.477149815721265	0.9268\\
0.478585043044519	0.9269\\
0.480026888298872	0.9272\\
0.481451350708588	0.9275\\
0.482883788146066	0.9275\\
0.484299986993142	0.9277\\
0.485742440799814	0.928\\
0.487204336469431	0.9283\\
0.488670485350939	0.9286\\
0.490126661407995	0.9288\\
0.491581900632801	0.9294\\
0.492988110666383	0.9297\\
0.494432634231564	0.9298\\
0.495839629350626	0.93\\
0.497290008306772	0.9302\\
0.498731762196134	0.9303\\
0.500176561570185	0.9304\\
0.501624712724746	0.9306\\
0.503036162537282	0.9306\\
0.50447884895519	0.9308\\
0.5059228896633	0.9308\\
0.507353483887714	0.9309\\
0.508802827692885	0.931\\
0.510228261137248	0.9311\\
0.511662811873642	0.9313\\
0.513101288511797	0.9316\\
0.514536424993513	0.9316\\
0.515966821567937	0.9319\\
0.51741866487408	0.9319\\
0.51885207972542	0.9322\\
0.52031819971425	0.9323\\
0.521760146933912	0.9325\\
0.523186136414578	0.9328\\
0.524610017683887	0.9333\\
0.526035971602318	0.9333\\
0.527486168583406	0.9333\\
0.528908791931781	0.9335\\
0.530322451037912	0.9337\\
0.531758690197881	0.9338\\
0.533197508780828	0.934\\
0.53464934928524	0.934\\
0.536050460323867	0.9343\\
0.537474040996437	0.9345\\
0.538909216098909	0.9346\\
0.540357072424937	0.9345\\
0.541795164086566	0.9345\\
0.543223934590363	0.9345\\
0.544679901047965	0.9346\\
0.546114343586132	0.9346\\
0.547542221503304	0.9347\\
0.548986103903951	0.9347\\
0.550391001727894	0.9349\\
0.551820114021022	0.9351\\
0.553258506481021	0.9354\\
0.554704311644407	0.9354\\
0.556122484889869	0.9355\\
0.557568299890762	0.9355\\
0.5589831554891	0.9355\\
0.560460114197013	0.9355\\
0.561884871825427	0.9359\\
0.563324791265003	0.936\\
0.564750883413366	0.9361\\
0.566177183565927	0.9361\\
0.567607903458066	0.9361\\
0.569054317625683	0.9364\\
0.570488115881394	0.9365\\
0.571926342981216	0.9365\\
0.57334871917708	0.9365\\
0.574793869797567	0.9365\\
0.576231787835694	0.9367\\
0.577671485086403	0.9368\\
0.579104443046688	0.9371\\
0.580531872599661	0.9371\\
0.581963574403689	0.9373\\
0.583384760491994	0.9373\\
0.584816667536571	0.9374\\
0.586260672490099	0.9375\\
0.58770064281958	0.9375\\
0.589141699793721	0.9376\\
0.590570035585319	0.9376\\
0.592023593610309	0.9378\\
0.593438187643955	0.9378\\
0.59489284347087	0.9379\\
0.596325264872295	0.9379\\
0.597791751546435	0.9381\\
0.599207640443671	0.9382\\
0.600657315925726	0.9384\\
0.602113451615705	0.9384\\
0.603546688863922	0.9386\\
0.605001709720412	0.9388\\
0.606456812502082	0.9389\\
0.607876635084992	0.9389\\
0.609300257619327	0.9394\\
0.610734518471632	0.9395\\
0.612174221115927	0.9396\\
0.61361183326093	0.9397\\
0.615052188611949	0.9398\\
0.616456878140566	0.9399\\
0.617888445217322	0.94\\
0.619339504378143	0.94\\
0.620779336127413	0.94\\
0.622226716588302	0.9401\\
0.62369061230478	0.9402\\
0.625115898841329	0.9404\\
0.626565027196307	0.9404\\
0.62801358970825	0.9405\\
0.629451163502581	0.9406\\
0.630857026167387	0.9407\\
0.632278173695599	0.9407\\
0.633724233338691	0.9407\\
0.635170782517856	0.9407\\
0.636602465927845	0.9408\\
0.638018974247988	0.9408\\
0.639454922050672	0.9408\\
0.640870004100773	0.9408\\
0.64232609962134	0.9408\\
0.643763663458177	0.9408\\
0.645204581570826	0.9409\\
0.646654748016105	0.9409\\
0.648090411859363	0.941\\
0.649529696878579	0.941\\
0.650956029680725	0.941\\
0.652405276096416	0.9411\\
0.653844379922498	0.9412\\
0.65528763010088	0.9412\\
0.65675145149353	0.9412\\
0.658165073804791	0.9413\\
0.659648798737148	0.9413\\
0.661098524967103	0.9412\\
0.662561958720537	0.9412\\
0.664007340953667	0.9414\\
0.665431658940301	0.9414\\
0.666855492707605	0.9414\\
0.668290043073559	0.9416\\
0.669730395424509	0.9416\\
0.671181024850746	0.9416\\
0.672604503805781	0.9418\\
0.674057317452788	0.9418\\
0.675482923644019	0.942\\
0.676921477635516	0.9419\\
0.678348571454056	0.942\\
0.679783327267147	0.9421\\
0.681229802826663	0.9421\\
0.682677686641273	0.9421\\
0.684126235961294	0.9421\\
0.685559702484812	0.9422\\
0.687024094580113	0.9424\\
0.68844414376671	0.9424\\
0.689885358758699	0.9423\\
0.691328044817447	0.9423\\
0.692776665275156	0.9423\\
0.694200696552722	0.9424\\
0.695627173241165	0.9425\\
0.697072060905671	0.9426\\
0.698518616669498	0.9425\\
0.699943010838769	0.9425\\
0.701393598055707	0.9426\\
0.702838833694778	0.9426\\
0.704276926783497	0.9427\\
0.705704825688569	0.9427\\
0.707148064732245	0.9429\\
0.70858426989363	0.9429\\
0.71000059720275	0.9429\\
0.711424026115878	0.9429\\
0.712873538614084	0.9429\\
0.71431742258839	0.9429\\
0.715740763649372	0.9429\\
0.717177107430119	0.9429\\
0.718621500125338	0.9429\\
0.720052584247762	0.9429\\
0.721462693063154	0.943\\
0.722912346548682	0.943\\
0.724345373207397	0.943\\
0.725794891061656	0.943\\
0.727251290978605	0.9431\\
0.728709254722473	0.9431\\
0.730145932820579	0.9431\\
0.731576273371801	0.9432\\
0.733028684107725	0.9432\\
0.734460338637162	0.9432\\
0.73587639019595	0.9432\\
0.737308205211304	0.9432\\
0.738751389718914	0.9432\\
0.740183609681775	0.9436\\
0.741605778770171	0.9436\\
0.743055376089862	0.9436\\
0.74451718767797	0.9436\\
0.745948225014635	0.9436\\
0.747387318312148	0.9437\\
0.748832140759883	0.9437\\
0.750254668586416	0.9437\\
0.751696059482592	0.9437\\
0.753157752589764	0.9437\\
0.754605427132201	0.9437\\
0.756033357046205	0.9437\\
0.757474384115802	0.9437\\
0.758922250184945	0.9438\\
0.760373897491041	0.9438\\
0.761824950556837	0.9438\\
0.763264891192652	0.9438\\
0.764697212337853	0.9438\\
0.766116598690332	0.9439\\
0.767534932407593	0.9439\\
0.768958976192188	0.9439\\
0.770358273680485	0.9438\\
0.771766894064221	0.9438\\
0.773203665269961	0.944\\
0.77464430133265	0.944\\
0.776082124499588	0.944\\
0.777544915218203	0.944\\
0.778980413475668	0.944\\
0.780431973676798	0.944\\
0.781871983937594	0.944\\
0.783293977536186	0.9441\\
0.784733460523288	0.9441\\
0.786169270115354	0.9441\\
0.787613283429054	0.9442\\
0.789048985656219	0.944\\
0.790475320059015	0.944\\
0.791903221579052	0.944\\
0.793363255698312	0.9441\\
0.794811366399938	0.9442\\
0.796247020556102	0.9444\\
0.797674478269496	0.9445\\
0.799100502890553	0.9445\\
0.800536281841294	0.9445\\
0.80197609701605	0.9445\\
0.803412429028262	0.9445\\
0.804849403008947	0.9445\\
0.806277220751328	0.9446\\
0.807734384176689	0.9446\\
0.809157306511053	0.9446\\
0.810592337657749	0.9447\\
0.812059766542621	0.9447\\
0.813479738778035	0.9448\\
0.814900624730863	0.9449\\
0.816319785927897	0.945\\
0.817741174752604	0.945\\
0.819185269983458	0.9451\\
0.820619475591684	0.9452\\
0.822059048934913	0.9452\\
0.823501931783307	0.9452\\
0.824940823219559	0.9453\\
0.826361648839352	0.9454\\
0.827808271541794	0.9455\\
0.829256859404989	0.9455\\
0.830693973427799	0.9455\\
0.832095978623123	0.9456\\
0.833521355701703	0.9457\\
0.834971153222098	0.9457\\
0.836410445851237	0.9459\\
0.837832239491049	0.946\\
0.83927058652705	0.946\\
0.840692538077857	0.946\\
0.842112391905909	0.946\\
0.843542780315598	0.946\\
0.844976466771866	0.946\\
0.846404816233064	0.946\\
0.847816644315746	0.946\\
0.849263964376633	0.946\\
0.850709603296533	0.946\\
0.852159713262082	0.946\\
0.853591207860735	0.946\\
0.855023850854706	0.946\\
0.856462142367588	0.9461\\
0.857895545834346	0.9461\\
0.859346201654539	0.9461\\
0.860771407920906	0.9461\\
0.862201655488325	0.9461\\
0.863653052326779	0.9461\\
0.865093616927471	0.9461\\
0.866539026446713	0.9462\\
0.867948003422166	0.9462\\
0.869409116367277	0.9462\\
0.870855754417314	0.9462\\
0.872295621797069	0.9462\\
0.873719218539771	0.9462\\
0.875152308212396	0.9462\\
0.876581696836891	0.9462\\
0.87803924840083	0.9462\\
0.879455500499866	0.9462\\
0.880898397188594	0.9462\\
0.88234374440726	0.9462\\
0.883770582234248	0.9462\\
0.885208260426019	0.9462\\
0.886625245837675	0.9463\\
0.888054427967828	0.9463\\
0.889486153347463	0.9464\\
0.890931937720205	0.9464\\
0.892345967458259	0.9464\\
0.893799842662871	0.9464\\
0.895228303966362	0.9464\\
0.896659014915971	0.9465\\
0.898097029769421	0.9465\\
0.899531369518411	0.9466\\
0.900991668977698	0.9466\\
0.902420140251103	0.9466\\
0.903866940149526	0.9466\\
0.905311492146212	0.9466\\
0.90675756819544	0.9466\\
0.908186060361085	0.9466\\
0.909639864608153	0.9466\\
0.911076261504958	0.9467\\
0.912526430754081	0.9467\\
0.913959885885722	0.9467\\
0.915376872712038	0.9469\\
0.916804868939206	0.947\\
0.918250773226481	0.947\\
0.9196820541607	0.9471\\
0.921100329965274	0.9471\\
0.922554347916833	0.9473\\
0.9239872606581	0.9473\\
0.925430704929382	0.9473\\
0.926881238424824	0.9473\\
0.92831101957569	0.9473\\
0.929757515044687	0.9473\\
0.931188117312986	0.9473\\
0.932615051041559	0.9474\\
0.934071745750044	0.9474\\
0.935479524446148	0.9475\\
0.93690875695524	0.9475\\
0.93833263293408	0.9476\\
0.939771739624072	0.9476\\
0.941213270808271	0.9476\\
0.94265291760109	0.9476\\
0.944103695603813	0.9476\\
0.945553498608876	0.9476\\
0.946981739547525	0.9477\\
0.948392448034954	0.9477\\
0.949847740371285	0.9477\\
0.95128961814499	0.9477\\
0.952753204125768	0.9478\\
0.954168990375217	0.9479\\
0.95561599872575	0.9479\\
0.957061285816811	0.9479\\
0.95851510139852	0.948\\
0.959914320974694	0.948\\
0.961358036238224	0.948\\
0.962781276618715	0.948\\
0.96419224730638	0.948\\
0.965636884106988	0.9481\\
0.967078171051067	0.9482\\
0.968523223847917	0.9482\\
0.969991909404473	0.9483\\
0.971427779338966	0.9483\\
0.972868679074729	0.9483\\
0.974321502137049	0.9483\\
0.975728368216539	0.9483\\
0.977189601115634	0.9483\\
0.978616928904086	0.9484\\
0.980073352237476	0.9484\\
0.981497069320269	0.9484\\
0.982941236131677	0.9484\\
0.984373063785639	0.9485\\
0.985824935387329	0.9485\\
0.987249697075275	0.9485\\
0.988671923076364	0.9485\\
0.990133757092212	0.9485\\
0.991578982451247	0.9485\\
0.993033163589161	0.9485\\
0.994481943147189	0.9485\\
0.995919521589988	0.9485\\
0.997355518003306	0.9485\\
0.99879706519275	0.9485\\
1.00023379285726	0.9485\\
1.00165888898476	0.9486\\
1.00309180771689	0.9486\\
1.00451670710076	0.9486\\
1.00594206622998	0.9486\\
1.00736558861564	0.9486\\
1.00879940254999	0.9486\\
1.01021576563295	0.9486\\
1.0116486691685	0.9486\\
1.01310559517736	0.9486\\
1.01454995778638	0.9486\\
1.01597362467125	0.9486\\
1.01740640466219	0.9486\\
1.01884656000262	0.9487\\
1.02027921098825	0.9487\\
1.02172488160578	0.9487\\
1.02315288670083	0.9486\\
1.02460229166786	0.9486\\
1.02602563544888	0.9485\\
1.02744353960831	0.9486\\
1.02890586615608	0.9486\\
1.03034967426748	0.9486\\
1.03177699806627	0.9486\\
1.0332280733755	0.9486\\
1.03467449068227	0.9487\\
1.03610477672688	0.9487\\
1.03754815097771	0.9488\\
1.03900112564699	0.9488\\
1.04046266805072	0.9488\\
1.04190520343008	0.9488\\
1.04331643869649	0.9488\\
1.04475770123142	0.9488\\
1.0461964213946	0.9489\\
1.04763403585957	0.949\\
1.04905138111035	0.949\\
1.05048516908815	0.949\\
1.05195137880191	0.9489\\
1.05337320423109	0.9489\\
1.05481013645494	0.9489\\
1.05624657234186	0.9489\\
1.05768460532041	0.9489\\
1.05914995025382	0.9489\\
1.06060948023056	0.949\\
1.06204083914207	0.949\\
1.0634687897913	0.949\\
1.06488836174189	0.9491\\
1.06633511656723	0.9491\\
1.06776399994265	0.9492\\
1.06922003975808	0.9492\\
1.07066204164524	0.9492\\
1.07210992982147	0.9492\\
1.07352613056798	0.9492\\
1.0749877134545	0.9492\\
1.07641436492348	0.9492\\
1.07785095800291	0.9492\\
1.07927878084707	0.9492\\
1.0807042074036	0.9492\\
1.08214415245835	0.9492\\
1.08356445153394	0.9492\\
1.08499820886006	0.9494\\
1.08645846355414	0.9495\\
1.08791262897792	0.9495\\
1.08934112925673	0.9495\\
1.09080884360073	0.9495\\
1.09225782539467	0.9495\\
1.09370694403606	0.9496\\
1.09516544760434	0.9496\\
1.09658757006133	0.9496\\
1.09802418611389	0.9496\\
1.09945233192102	0.9496\\
1.10088019344772	0.9496\\
1.10231262775251	0.9496\\
1.10374370044909	0.9496\\
1.10518217108723	0.9495\\
1.10663142414248	0.9495\\
1.1080638646882	0.9495\\
1.1094925276209	0.9495\\
1.11094151444763	0.9495\\
1.11238647693182	0.9495\\
1.11380025555909	0.9495\\
1.11521660368337	0.9496\\
1.1166650233474	0.9497\\
1.11811795938826	0.9498\\
1.11955211955023	0.9499\\
1.12099064830827	0.9499\\
1.12243192305012	0.9499\\
1.12388279544935	0.9499\\
1.12530530549309	0.95\\
1.12677479194763	0.95\\
1.12821377045375	0.95\\
1.12963760231195	0.95\\
1.13106997146713	0.95\\
1.13250750557382	0.9501\\
1.13395965011055	0.9501\\
1.13537480251337	0.9501\\
1.13682221259945	0.9501\\
1.13825677886374	0.9501\\
1.13970258423644	0.9501\\
1.14113448185852	0.9501\\
1.1425785095475	0.9501\\
1.14401623677269	0.9501\\
1.14546572389674	0.9501\\
1.14691786269191	0.9501\\
1.1483576107945	0.9502\\
1.1497848120908	0.9503\\
1.15119571559794	0.9503\\
1.15262663723947	0.9503\\
1.1540612733089	0.9503\\
1.15549695356631	0.9503\\
1.15694708095888	0.9503\\
1.15839677975102	0.9503\\
1.15982943586224	0.9504\\
1.16126433715318	0.9504\\
1.16267339118675	0.9504\\
1.16411832575843	0.9504\\
1.16554387132056	0.9504\\
1.16698933626629	0.9503\\
1.16842198032099	0.9503\\
1.16985329657437	0.9503\\
1.17131031455689	0.9503\\
1.17274447776144	0.9503\\
1.17419179901671	0.9503\\
1.17563849920781	0.9503\\
1.17711276305355	0.9503\\
1.17854882274681	0.9503\\
1.17999579473854	0.9503\\
1.18143108717191	0.9503\\
1.18289175426967	0.9503\\
1.1843163020878	0.9503\\
1.18576241547948	0.9503\\
1.18720626047105	0.9503\\
1.18862665744717	0.9504\\
1.19008226073937	0.9504\\
1.19153317309766	0.9504\\
};
\addlegendentry{$\Delta = 1$, SL $=92$}

\addplot [color=mycolor3, mark = +, line width = 1pt, mark size = 2pt]
  table[row sep=crcr]{%
4.1444742315923e-05	0.6312\\
0.0968956409334387	0.7443\\
0.147783023863158	0.78\\
0.197384006040466	0.8016\\
0.241719946047067	0.8129\\
0.283471003190555	0.8193\\
0.324048116279438	0.827\\
0.350307024205611	0.8331\\
0.368695804004519	0.8382\\
0.386657678513295	0.8427\\
0.403106979281482	0.8483\\
0.419793188407696	0.8522\\
0.43580590913804	0.8551\\
0.450334028283663	0.8594\\
0.463876494300999	0.8626\\
0.474273259034877	0.8654\\
0.482174332179815	0.8674\\
0.487852000496026	0.8698\\
0.491852306102849	0.873\\
0.495045525218995	0.8752\\
0.497503166269935	0.8764\\
0.499580591560224	0.879\\
0.501512912531272	0.8809\\
0.503314624513451	0.8824\\
0.505001893375169	0.8843\\
0.506628162908128	0.8857\\
0.508201285058655	0.8871\\
0.509688035297037	0.888\\
0.511273455451126	0.8898\\
0.512723594542449	0.8919\\
0.514212374014539	0.8935\\
0.515675271405752	0.8951\\
0.517145498980886	0.896\\
0.518603339164496	0.897\\
0.520042443356362	0.8983\\
0.52148835600673	0.8991\\
0.522936898718286	0.8999\\
0.524368693477941	0.9009\\
0.525816893047822	0.9018\\
0.527257977596114	0.9027\\
0.528684051576779	0.9029\\
0.530120654168732	0.9038\\
0.531554060627597	0.9045\\
0.53298253028952	0.9048\\
0.534420830638787	0.9058\\
0.535848268750689	0.9063\\
0.537274397800491	0.9072\\
0.538712820215797	0.9075\\
0.540136907100018	0.9079\\
0.541588520983272	0.9081\\
0.543006776980802	0.9089\\
0.544436639405718	0.9096\\
0.545873859516645	0.9103\\
0.547318343211325	0.9107\\
0.548751982693278	0.9112\\
0.550204738969109	0.9117\\
0.551629974311742	0.9122\\
0.553071222681107	0.9125\\
0.554510925589261	0.9128\\
0.555940878453541	0.9136\\
0.557393107678915	0.9144\\
0.558819860725652	0.9148\\
0.56026057322237	0.9153\\
0.561703602136333	0.9155\\
0.563135269437837	0.9157\\
0.564575927623106	0.916\\
0.566019005823754	0.9161\\
0.567430744651586	0.9168\\
0.568856987107241	0.9171\\
0.570331245357114	0.9178\\
0.571791619869779	0.9183\\
0.573248591147392	0.919\\
0.574669094074051	0.9195\\
0.576126414173479	0.92\\
0.577558384966178	0.9202\\
0.579005120034899	0.9202\\
0.580463080334049	0.9205\\
0.581901038966521	0.9208\\
0.583319257009699	0.921\\
0.58475980810456	0.9213\\
0.586202202833176	0.9213\\
0.587639567010111	0.9214\\
0.589072304696871	0.922\\
0.590506918297461	0.9223\\
0.591924736743399	0.9227\\
0.593356371884378	0.923\\
0.594781576415661	0.923\\
0.596232242424393	0.9233\\
0.59766407601019	0.9238\\
0.599102624752161	0.9239\\
0.600524896481459	0.924\\
0.601961169935188	0.9245\\
0.603391323954724	0.9248\\
0.604838491782878	0.9256\\
0.606267414153898	0.9256\\
0.60771047195944	0.9258\\
0.609159848631669	0.9261\\
0.610634318395406	0.9263\\
0.612081841724316	0.9265\\
0.613508320076371	0.9265\\
0.614942969569378	0.9269\\
0.61637630185149	0.9269\\
0.617808360341386	0.9268\\
0.619243978394557	0.9269\\
0.620677174861948	0.9272\\
0.622099180727518	0.9275\\
0.623524057464658	0.9275\\
0.624953024253849	0.9277\\
0.626390928623006	0.928\\
0.627836834334217	0.9283\\
0.629279157751069	0.9286\\
0.630704901360565	0.9288\\
0.632138874094342	0.9294\\
0.633581291630124	0.9297\\
0.635035392352951	0.9298\\
0.636480251356279	0.93\\
0.637930461235309	0.9302\\
0.639345469050614	0.9303\\
0.640762269416858	0.9304\\
0.642205554948063	0.9306\\
0.643635080810395	0.9306\\
0.645077433772687	0.9308\\
0.64651554206343	0.9308\\
0.647952577199121	0.9309\\
0.649381480660481	0.931\\
0.650819189852816	0.9311\\
0.652257950455818	0.9313\\
0.653681841192135	0.9316\\
0.655109574107604	0.9316\\
0.656566992771481	0.9319\\
0.657986688962772	0.9319\\
0.659432266900673	0.9322\\
0.660860190202925	0.9323\\
0.662277704737745	0.9325\\
0.663714587528543	0.9328\\
0.665130629186714	0.9333\\
0.666561953286072	0.9333\\
0.668007448718053	0.9333\\
0.669439815857969	0.9335\\
0.67088727058065	0.9337\\
0.672296720200624	0.9338\\
0.673741726030602	0.934\\
0.675169167946124	0.934\\
0.676639121611276	0.9343\\
0.67806540924475	0.9345\\
0.679480588586279	0.9346\\
0.680902479173191	0.9345\\
0.68236928286801	0.9345\\
0.683812565585523	0.9345\\
0.685257955850804	0.9346\\
0.686682394585528	0.9346\\
0.688131188784682	0.9347\\
0.689594194976953	0.9347\\
0.691019064754896	0.9349\\
0.69245409114565	0.9351\\
0.693902916748256	0.9354\\
0.695328595581687	0.9354\\
0.696752060820509	0.9355\\
0.69818555869082	0.9355\\
0.69962120324282	0.9355\\
0.701026375995995	0.9355\\
0.702442282488027	0.9359\\
0.703871593559555	0.936\\
0.705324182814517	0.9361\\
0.706772726554832	0.9361\\
0.708189722473297	0.9361\\
0.709624476394348	0.9364\\
0.71107515492731	0.9365\\
0.712526769125738	0.9365\\
0.713954920978703	0.9365\\
0.715398270420185	0.9365\\
0.716816160317692	0.9367\\
0.718260004672659	0.9368\\
0.719717413780237	0.9371\\
0.721177062336846	0.9371\\
0.7225872419765	0.9373\\
0.724032022265552	0.9373\\
0.725455690485222	0.9374\\
0.726900314553354	0.9375\\
0.728334406306421	0.9375\\
0.729773971211508	0.9376\\
0.731199920419427	0.9376\\
0.732604763701997	0.9378\\
0.734064503808582	0.9378\\
0.735492151295584	0.9379\\
0.736922031624575	0.9379\\
0.73834233590054	0.9381\\
0.739777329811076	0.9382\\
0.741231313628071	0.9384\\
0.742650854823057	0.9384\\
0.744093689213116	0.9386\\
0.745509456775807	0.9388\\
0.746940508452386	0.9389\\
0.748386947767987	0.9389\\
0.749804992149147	0.9394\\
0.751245627439778	0.9395\\
0.752696772439438	0.9396\\
0.75412838716954	0.9397\\
0.755569168065838	0.9398\\
0.756998933682509	0.9399\\
0.758422705525755	0.94\\
0.759859437431405	0.94\\
0.761291129181366	0.94\\
0.76271143189702	0.9401\\
0.764144025333645	0.9402\\
0.76557634811671	0.9404\\
0.767005731824765	0.9404\\
0.768424604632107	0.9405\\
0.769856388904067	0.9406\\
0.77130536960574	0.9407\\
0.772742063707554	0.9407\\
0.774169672594327	0.9407\\
0.775621039537784	0.9407\\
0.77704624042455	0.9408\\
0.778454588925472	0.9408\\
0.779883651148063	0.9408\\
0.781333196254273	0.9408\\
0.782771159381186	0.9408\\
0.784184058009784	0.9408\\
0.785604512416426	0.9409\\
0.787042276202676	0.9409\\
0.788482367659504	0.941\\
0.789908831982733	0.941\\
0.791334152500577	0.941\\
0.792778569668332	0.9411\\
0.794231079707483	0.9412\\
0.795663283682883	0.9412\\
0.797096645980814	0.9412\\
0.798530678199655	0.9413\\
0.799990251911051	0.9413\\
0.801429065665128	0.9412\\
0.80287215866998	0.9412\\
0.804314918693314	0.9414\\
0.805749162105477	0.9414\\
0.807193730597866	0.9414\\
0.808624805232123	0.9416\\
0.810077914891255	0.9416\\
0.811501881247904	0.9416\\
0.812934005088786	0.9418\\
0.814381094262745	0.9418\\
0.815824968500608	0.942\\
0.817265054994018	0.9419\\
0.818707697488659	0.942\\
0.820137952709239	0.9421\\
0.821593332922959	0.9421\\
0.82304853351369	0.9421\\
0.824489516250276	0.9421\\
0.825921452222972	0.9422\\
0.827342235119792	0.9424\\
0.82877612830964	0.9424\\
0.830217394766303	0.9423\\
0.831633215729113	0.9423\\
0.833037196234485	0.9423\\
0.834470791492972	0.9424\\
0.835890653488867	0.9425\\
0.837317487197501	0.9426\\
0.838761851693247	0.9425\\
0.840182086506392	0.9425\\
0.841616004520327	0.9426\\
0.843041207484948	0.9426\\
0.844473528588394	0.9427\\
0.845929772598533	0.9427\\
0.847374810713479	0.9429\\
0.848834572703112	0.9429\\
0.850252778097708	0.9429\\
0.851671997684628	0.9429\\
0.853096184614372	0.9429\\
0.854508967515292	0.9429\\
0.855951062985811	0.9429\\
0.857368960208605	0.9429\\
0.858786757258064	0.9429\\
0.860228735417152	0.9429\\
0.861625948574495	0.943\\
0.863061515503504	0.943\\
0.864503842274399	0.943\\
0.865954619403768	0.943\\
0.867365841232144	0.9431\\
0.868784457458357	0.9431\\
0.870193856439024	0.9431\\
0.871599185933027	0.9432\\
0.873007662762226	0.9432\\
0.874461496738023	0.9432\\
0.875890988490771	0.9432\\
0.877341221997497	0.9432\\
0.878792437476958	0.9432\\
0.880225695911887	0.9436\\
0.881649507077428	0.9436\\
0.883066175015763	0.9436\\
0.884504794673402	0.9436\\
0.885951660386724	0.9436\\
0.887403547331584	0.9437\\
0.888857464649531	0.9437\\
0.890266709158511	0.9437\\
0.891711195450944	0.9437\\
0.893160185672233	0.9437\\
0.894601938249495	0.9437\\
0.896031821562108	0.9437\\
0.897458384220072	0.9437\\
0.898890745469697	0.9438\\
0.900326588034914	0.9438\\
0.901766765431759	0.9438\\
0.903183901409049	0.9438\\
0.904611536914528	0.9438\\
0.90605101131166	0.9439\\
0.90750764329199	0.9439\\
0.908926840330886	0.9439\\
0.910368234066259	0.9438\\
0.911795477775959	0.9438\\
0.91322912766084	0.944\\
0.914666627510436	0.944\\
0.916111095140779	0.944\\
0.917530985091887	0.944\\
0.918966297858979	0.944\\
0.920386879781842	0.944\\
0.921822306077173	0.944\\
0.923271579167473	0.9441\\
0.924724277880535	0.9441\\
0.926188338006088	0.9441\\
0.92761496827118	0.9442\\
0.92905121688835	0.944\\
0.930478004877613	0.944\\
0.931908412079851	0.944\\
0.933341996204831	0.9441\\
0.934784152540759	0.9442\\
0.936209418835386	0.9444\\
0.937646792762943	0.9445\\
0.939082125181394	0.9445\\
0.940529256868581	0.9445\\
0.941963434199811	0.9445\\
0.943437844201767	0.9445\\
0.944854384681002	0.9445\\
0.946303361814047	0.9446\\
0.947731529702871	0.9446\\
0.949159751042639	0.9446\\
0.950605658681582	0.9447\\
0.952026094998551	0.9447\\
0.953489448861727	0.9448\\
0.954930355927745	0.9449\\
0.956386022671593	0.945\\
0.957850618057333	0.945\\
0.959300490819398	0.9451\\
0.960752898780138	0.9452\\
0.962188721435	0.9452\\
0.963616540093892	0.9452\\
0.96505142996507	0.9453\\
0.966469612820377	0.9454\\
0.967904797669054	0.9455\\
0.969365079390343	0.9455\\
0.970805179228629	0.9455\\
0.972237115629098	0.9456\\
0.97365132359942	0.9457\\
0.975099696466926	0.9457\\
0.97653629774228	0.9459\\
0.977957003787908	0.946\\
0.97938722203642	0.946\\
0.980825522936075	0.946\\
0.982242323679662	0.946\\
0.983669610039226	0.946\\
0.985089069399579	0.946\\
0.986521498238848	0.946\\
0.987965205238699	0.946\\
0.989406037878454	0.946\\
0.99083435610231	0.946\\
0.992279169434458	0.946\\
0.993721807693634	0.946\\
0.995143579443401	0.946\\
0.996574190939339	0.9461\\
0.998021948723041	0.9461\\
0.999455111052297	0.9461\\
1.0008760705542	0.9461\\
1.00231102494442	0.9461\\
1.00373415799661	0.9461\\
1.00515310329121	0.9461\\
1.00655376439216	0.9462\\
1.00799234933012	0.9462\\
1.00942249203257	0.9462\\
1.0108518495538	0.9462\\
1.01231543089909	0.9462\\
1.01374425437567	0.9462\\
1.01517053334264	0.9462\\
1.01660898481047	0.9462\\
1.01803733190857	0.9462\\
1.0194703659721	0.9462\\
1.02093496755673	0.9462\\
1.02236917543127	0.9462\\
1.02380594339196	0.9462\\
1.02523374733771	0.9462\\
1.02668676509194	0.9463\\
1.02811568465685	0.9463\\
1.02952361639163	0.9464\\
1.03094539195705	0.9464\\
1.03237543802184	0.9464\\
1.03381570418724	0.9464\\
1.03527081690888	0.9464\\
1.03671098672661	0.9465\\
1.03812383548791	0.9465\\
1.03957206560759	0.9466\\
1.04099595764281	0.9466\\
1.0424127729924	0.9466\\
1.04384435225909	0.9466\\
1.04528259572642	0.9466\\
1.04672954460662	0.9466\\
1.04817530994386	0.9466\\
1.04962257365052	0.9466\\
1.05108665359028	0.9467\\
1.05253571336431	0.9467\\
1.05397604256998	0.9467\\
1.05544449592282	0.9469\\
1.05689021913876	0.947\\
1.05833065160404	0.947\\
1.05976895265216	0.9471\\
1.0611966808828	0.9471\\
1.06263941886283	0.9473\\
1.06406465402267	0.9473\\
1.06548531573491	0.9473\\
1.06696494470543	0.9473\\
1.06838809550648	0.9473\\
1.06983370992974	0.9473\\
1.07126960053023	0.9473\\
1.07270820031826	0.9474\\
1.07414084747403	0.9474\\
1.07556562771328	0.9475\\
1.07700178245907	0.9475\\
1.07842068619195	0.9476\\
1.07985249501018	0.9476\\
1.08126968835672	0.9476\\
1.08272193528342	0.9476\\
1.08419820091201	0.9476\\
1.08566048969391	0.9476\\
1.08707656099534	0.9477\\
1.08853144885809	0.9477\\
1.08993657437504	0.9477\\
1.091357401392	0.9477\\
1.09279730017195	0.9478\\
1.09422947414072	0.9479\\
1.09566688837954	0.9479\\
1.09709379048513	0.9479\\
1.09855119749081	0.948\\
1.09998950366653	0.948\\
1.10144420407803	0.948\\
1.10287359505155	0.948\\
1.10428852656946	0.948\\
1.10572682244702	0.9481\\
1.10719121461629	0.9482\\
1.10861268155176	0.9482\\
1.11005471784359	0.9483\\
1.11149547403536	0.9483\\
1.11293125937592	0.9483\\
1.11434437853959	0.9483\\
1.11580185821692	0.9483\\
1.11723622342816	0.9483\\
1.11867546183165	0.9484\\
1.12009129906969	0.9484\\
1.12152105211217	0.9484\\
1.12294558518424	0.9484\\
1.12441238287377	0.9485\\
1.12585062778356	0.9485\\
1.12727842922979	0.9485\\
1.12870766023104	0.9485\\
1.13014902536447	0.9485\\
1.13161128768719	0.9485\\
1.13304564659761	0.9485\\
1.13448260324205	0.9485\\
1.1359340781362	0.9485\\
1.13736198265089	0.9485\\
1.13880910658568	0.9485\\
1.14023284135389	0.9485\\
1.14166437645382	0.9486\\
1.14309373420368	0.9486\\
1.14454322353306	0.9486\\
1.14599709124042	0.9486\\
1.14743965359918	0.9486\\
1.14885773186814	0.9486\\
1.15029214981879	0.9486\\
1.15173382376967	0.9486\\
1.1531547270827	0.9486\\
1.15457650649162	0.9486\\
1.15599017452163	0.9486\\
1.15743314514166	0.9486\\
1.15885812140864	0.9487\\
1.16028192286848	0.9487\\
1.16171754078104	0.9487\\
1.1631673927442	0.9486\\
1.16462493186513	0.9486\\
1.16604887340887	0.9485\\
1.16751535675872	0.9486\\
1.16893702243766	0.9486\\
1.1703705619001	0.9486\\
1.1718096055755	0.9486\\
1.17322850773202	0.9486\\
1.17465238999206	0.9487\\
1.17610719041743	0.9487\\
1.17755797719372	0.9488\\
1.17898026257753	0.9488\\
1.18042359924832	0.9488\\
1.18187240445123	0.9488\\
1.1832789793255	0.9488\\
1.18473706920488	0.9488\\
1.18616731115451	0.9489\\
1.18760668304699	0.949\\
1.18904734000753	0.949\\
1.19049974554709	0.949\\
1.19193448818072	0.9489\\
1.19338627196524	0.9489\\
1.19482655048928	0.9489\\
1.19628815581545	0.9489\\
1.19773853803441	0.9489\\
1.19919077283526	0.9489\\
1.20062918243581	0.949\\
1.20205220197973	0.949\\
1.20351369011318	0.949\\
1.20493256818312	0.9491\\
1.20637613292214	0.9491\\
1.20781912504312	0.9492\\
1.20928118260528	0.9492\\
1.21072118865794	0.9492\\
1.21216606548163	0.9492\\
1.21359462749412	0.9492\\
1.21504515510358	0.9492\\
1.21649541528737	0.9492\\
1.21795282557581	0.9492\\
1.2193724298347	0.9492\\
1.22081087915054	0.9492\\
1.22224891343649	0.9492\\
1.22369522165613	0.9492\\
1.22513211857255	0.9494\\
1.22658270768779	0.9495\\
1.22804069988377	0.9495\\
1.22948669367273	0.9495\\
1.23093619337016	0.9495\\
1.23239643799477	0.9495\\
1.23382700178486	0.9496\\
1.23526536657697	0.9496\\
1.2367042077235	0.9496\\
1.23815323258277	0.9496\\
1.23959170802202	0.9496\\
1.24102167885948	0.9496\\
1.24249507789403	0.9496\\
1.24391846053041	0.9496\\
1.24534221406361	0.9495\\
1.24679637315204	0.9495\\
1.24823500286214	0.9495\\
1.24966596194478	0.9495\\
1.25111640344629	0.9495\\
1.2525453403773	0.9495\\
1.25397675692135	0.9495\\
1.25541673409306	0.9496\\
1.25687061170775	0.9497\\
1.25829292603189	0.9498\\
1.2597568431972	0.9499\\
1.26122014694154	0.9499\\
1.26263410797138	0.9499\\
1.26405201497313	0.9499\\
1.26548892867808	0.95\\
1.26693324092267	0.95\\
1.26837730216333	0.95\\
1.26980632505524	0.95\\
1.27124891881279	0.95\\
1.27269337284406	0.9501\\
1.27413148665006	0.9501\\
1.27558293579393	0.9501\\
1.27702666244009	0.9501\\
1.27846471013585	0.9501\\
1.27989734426402	0.9501\\
1.28133999149478	0.9501\\
1.28279841998513	0.9501\\
1.2842363523257	0.9501\\
1.28566577482867	0.9501\\
1.28713213208701	0.9501\\
1.28855351198996	0.9502\\
1.29002239050599	0.9503\\
1.29145301975907	0.9503\\
1.29288395412221	0.9503\\
1.2943287944538	0.9503\\
1.29578510531413	0.9503\\
1.29721224408519	0.9503\\
1.29863700583913	0.9503\\
1.30006276355173	0.9504\\
1.30149963086808	0.9504\\
1.3029216497956	0.9504\\
1.30435970934108	0.9504\\
1.30578427137471	0.9504\\
1.30723375846942	0.9503\\
1.30869829584244	0.9503\\
1.31013227643146	0.9503\\
1.31156766467739	0.9503\\
1.31300674825867	0.9503\\
1.31444843917535	0.9503\\
1.31587930484841	0.9503\\
1.31733222667067	0.9503\\
1.31877335824959	0.9503\\
1.32020557777444	0.9503\\
1.32163882492076	0.9503\\
1.3230838516714	0.9503\\
1.32450239411439	0.9503\\
1.32593576250663	0.9503\\
1.32738456037586	0.9503\\
1.32883232651134	0.9504\\
1.33026694127294	0.9504\\
1.33172470059356	0.9504\\
};
\addlegendentry{$\Delta = 1$, SL $=128$}

\addplot [color=mycolor4, mark = asterisk, line width = 1pt, mark size = 2pt]
  table[row sep=crcr]{%
4.1444742315923e-05	0.6312\\
0.267603296323633	0.7443\\
0.287350288378846	0.78\\
0.294765281139633	0.8016\\
0.298408886191389	0.8129\\
0.300908676996279	0.8193\\
0.303074115491854	0.827\\
0.305066490524446	0.8331\\
0.306973187207013	0.8382\\
0.308785807663226	0.8427\\
0.310552032023468	0.8483\\
0.31223876844738	0.8522\\
0.313913063311059	0.8551\\
0.315546068799504	0.8594\\
0.317167432307787	0.8626\\
0.318751848685602	0.8654\\
0.32032561436274	0.8674\\
0.321854308645463	0.8698\\
0.32339483529253	0.873\\
0.324918844553669	0.8752\\
0.326409453088011	0.8764\\
0.327910672758966	0.879\\
0.329404672172514	0.8809\\
0.330892701357433	0.8824\\
0.332376639895123	0.8843\\
0.333855855546095	0.8857\\
0.335315604571792	0.8871\\
0.336776833133179	0.888\\
0.338253979154545	0.8898\\
0.33970113553782	0.8919\\
0.34116376758374	0.8935\\
0.342597972210737	0.8951\\
0.344066466227907	0.896\\
0.34551528966836	0.897\\
0.346945429915227	0.8983\\
0.348370500400282	0.8991\\
0.349804852199167	0.8999\\
0.351228027295345	0.9009\\
0.352640774635082	0.9018\\
0.354104437726592	0.9027\\
0.355518891896121	0.9029\\
0.356944674955485	0.9038\\
0.358396007238094	0.9045\\
0.359837944550863	0.9048\\
0.361280395390783	0.9058\\
0.362713809914611	0.9063\\
0.364148419462541	0.9072\\
0.365596505853122	0.9075\\
0.367033822268798	0.9079\\
0.368498752249875	0.9081\\
0.369955171404249	0.9089\\
0.371395212563519	0.9096\\
0.372839739350648	0.9103\\
0.374284843735199	0.9107\\
0.375701366410015	0.9112\\
0.37713104725257	0.9117\\
0.378589299581044	0.9122\\
0.380023318627476	0.9125\\
0.381445851741908	0.9128\\
0.382888706245141	0.9136\\
0.384337270054829	0.9144\\
0.385779088512884	0.9148\\
0.387232341741574	0.9153\\
0.388659900548895	0.9155\\
0.390097640647677	0.9157\\
0.391512662499314	0.916\\
0.392945705370972	0.9161\\
0.394396925617037	0.9168\\
0.395823642021066	0.9171\\
0.397265279520439	0.9178\\
0.398697880489919	0.9183\\
0.400130828539597	0.919\\
0.401555802189748	0.9195\\
0.402973529262738	0.92\\
0.404417695775458	0.9202\\
0.405841104569404	0.9202\\
0.407285162479551	0.9205\\
0.408706510883075	0.9208\\
0.410165369316646	0.921\\
0.411597819622853	0.9213\\
0.413035579249854	0.9213\\
0.414466311446871	0.9214\\
0.415888302896351	0.922\\
0.417313269837448	0.9223\\
0.418749000212573	0.9227\\
0.420181651449939	0.923\\
0.421613555237945	0.923\\
0.423032793251771	0.9233\\
0.424464192863109	0.9238\\
0.42588836165542	0.9239\\
0.427315983735075	0.924\\
0.428766329843434	0.9245\\
0.430204625377412	0.9248\\
0.431626508086092	0.9256\\
0.433069938135224	0.9256\\
0.434491004982101	0.9258\\
0.435927989218704	0.9261\\
0.437361182825986	0.9263\\
0.438813123476444	0.9265\\
0.440258379481516	0.9265\\
0.441695678778207	0.9269\\
0.44312022197992	0.9269\\
0.444538750838079	0.9268\\
0.445979005668303	0.9269\\
0.447403271747094	0.9272\\
0.448850735716257	0.9275\\
0.450296602063368	0.9275\\
0.451698396591492	0.9277\\
0.453140140384541	0.928\\
0.4545682295344	0.9283\\
0.456009569122253	0.9286\\
0.457446527095614	0.9288\\
0.458877459990366	0.9294\\
0.46028915014889	0.9297\\
0.4617333228264	0.9298\\
0.463185162307449	0.93\\
0.464638792183673	0.9302\\
0.466061986843165	0.9303\\
0.467498034912401	0.9304\\
0.46891488522069	0.9306\\
0.470365982611063	0.9306\\
0.471830309487809	0.9308\\
0.47327143109603	0.9308\\
0.474693911306012	0.9309\\
0.476115716029856	0.931\\
0.477552281392369	0.9311\\
0.478968081534754	0.9313\\
0.48040595438475	0.9316\\
0.481841344353468	0.9316\\
0.483260449401586	0.9319\\
0.484698340310435	0.9319\\
0.486143262899441	0.9322\\
0.487605787358812	0.9323\\
0.489060655250743	0.9325\\
0.49049837230585	0.9328\\
0.491917337292437	0.9333\\
0.493382071410979	0.9333\\
0.494805951872623	0.9333\\
0.496235769158791	0.9335\\
0.497674722688561	0.9337\\
0.499118611622631	0.9338\\
0.500542409361653	0.934\\
0.501977439443625	0.934\\
0.50339272355664	0.9343\\
0.504849742212676	0.9345\\
0.506284179733146	0.9346\\
0.507731490021191	0.9345\\
0.509166714760098	0.9345\\
0.51058692909126	0.9345\\
0.512039409230485	0.9346\\
0.513483201185808	0.9346\\
0.514912460447027	0.9347\\
0.516336323836228	0.9347\\
0.517786797000326	0.9349\\
0.519218223721927	0.9351\\
0.520631053460127	0.9354\\
0.522045961302987	0.9354\\
0.523478711896166	0.9355\\
0.524917135756924	0.9355\\
0.526331311781763	0.9355\\
0.527767457558322	0.9355\\
0.52920043768687	0.9359\\
0.530636117453802	0.936\\
0.532048586975508	0.9361\\
0.533483210597046	0.9361\\
0.534920782413563	0.9361\\
0.536339916606144	0.9364\\
0.537786673051124	0.9365\\
0.539228448400892	0.9365\\
0.540674926235721	0.9365\\
0.54209280389421	0.9365\\
0.543520378531539	0.9367\\
0.544953701981907	0.9368\\
0.546381730432968	0.9371\\
0.547836954529065	0.9371\\
0.549285149445225	0.9373\\
0.550734986709964	0.9373\\
0.552154582878958	0.9374\\
0.553608174846741	0.9375\\
0.555048238412973	0.9375\\
0.556481355331608	0.9376\\
0.557926179892912	0.9376\\
0.559364953622778	0.9378\\
0.560788524037184	0.9378\\
0.562221095346808	0.9379\\
0.563644605069162	0.9379\\
0.565073784334692	0.9381\\
0.566511822618356	0.9382\\
0.567939310626152	0.9384\\
0.569366302007323	0.9384\\
0.570821720227797	0.9386\\
0.572262442699755	0.9388\\
0.573699940181818	0.9389\\
0.57511332500873	0.9389\\
0.576558547760333	0.9394\\
0.577981339497603	0.9395\\
0.579436136903257	0.9396\\
0.580862914058071	0.9397\\
0.582307154799901	0.9398\\
0.583735540489545	0.9399\\
0.585176894194811	0.94\\
0.586622336207218	0.94\\
0.588066142662809	0.94\\
0.589484709025226	0.9401\\
0.59093370382307	0.9402\\
0.592387655808654	0.9404\\
0.593833616927087	0.9404\\
0.595268697503768	0.9405\\
0.596697958161703	0.9406\\
0.59812901352722	0.9407\\
0.599560108462944	0.9407\\
0.600990575040869	0.9407\\
0.602434332259047	0.9407\\
0.603850992795379	0.9408\\
0.605275761072511	0.9408\\
0.60671819311272	0.9408\\
0.608159492361791	0.9408\\
0.609609390825301	0.9408\\
0.611021228191191	0.9408\\
0.612475970183047	0.9409\\
0.613904709010077	0.9409\\
0.615339808806968	0.941\\
0.616769372115237	0.941\\
0.618201542748281	0.941\\
0.619642990783176	0.9411\\
0.621102194883142	0.9412\\
0.622530624656543	0.9412\\
0.623984151497532	0.9412\\
0.625437050057401	0.9413\\
0.626888431524989	0.9413\\
0.628333182427599	0.9412\\
0.629772818011319	0.9412\\
0.63121926791114	0.9414\\
0.632680896146588	0.9414\\
0.634124964070596	0.9414\\
0.635552835475334	0.9416\\
0.636991928354384	0.9416\\
0.638429477109817	0.9416\\
0.639871339951072	0.9418\\
0.641291248513765	0.9418\\
0.642718376429964	0.942\\
0.644143348758326	0.9419\\
0.645589054954019	0.942\\
0.647002814426884	0.9421\\
0.648434721223429	0.9421\\
0.64988042771149	0.9421\\
0.651316567964163	0.9421\\
0.652775635822105	0.9422\\
0.654193407901803	0.9424\\
0.65562907555034	0.9424\\
0.657077931128675	0.9423\\
0.658528555949274	0.9423\\
0.659957426613404	0.9423\\
0.661401297769651	0.9424\\
0.662843394536369	0.9425\\
0.664301620357476	0.9426\\
0.665736758348133	0.9425\\
0.66717471230661	0.9425\\
0.668613626872379	0.9426\\
0.670061093498028	0.9426\\
0.671501759785809	0.9427\\
0.672939118584377	0.9427\\
0.674398406138112	0.9429\\
0.67583982515335	0.9429\\
0.677272911680373	0.9429\\
0.678702272269112	0.9429\\
0.680121167421669	0.9429\\
0.681551467397929	0.9429\\
0.682978542030616	0.9429\\
0.684387584142508	0.9429\\
0.685817094619553	0.9429\\
0.687278536869174	0.9429\\
0.688714933470362	0.943\\
0.690140575843095	0.943\\
0.69157968490802	0.943\\
0.692986431162865	0.943\\
0.694427191053344	0.9431\\
0.695855119597096	0.9431\\
0.69727797206983	0.9431\\
0.698717587930966	0.9432\\
0.700152989325045	0.9432\\
0.701577600275398	0.9432\\
0.702997909846612	0.9432\\
0.704443804106768	0.9432\\
0.705885100570752	0.9432\\
0.707330282161864	0.9436\\
0.708749728021734	0.9436\\
0.710190584189475	0.9436\\
0.711599779302435	0.9436\\
0.713038443352356	0.9436\\
0.714481862845509	0.9437\\
0.715911658665639	0.9437\\
0.717357299127468	0.9437\\
0.718815633817427	0.9437\\
0.720243696820641	0.9437\\
0.721701218383586	0.9437\\
0.723159723851721	0.9437\\
0.724610003611819	0.9437\\
0.72602772208797	0.9438\\
0.727471478355401	0.9438\\
0.728910543565024	0.9438\\
0.730371912179775	0.9438\\
0.731829457837753	0.9438\\
0.733283480843303	0.9439\\
0.73470293813948	0.9439\\
0.736112682393367	0.9439\\
0.737540639826707	0.9438\\
0.738982453454232	0.9438\\
0.740450892106923	0.944\\
0.741900866462802	0.944\\
0.743345227997838	0.944\\
0.744789272747343	0.944\\
0.746224813141545	0.944\\
0.747664274488609	0.944\\
0.749078805577632	0.944\\
0.750518085944468	0.9441\\
0.751965196057241	0.9441\\
0.753403891698941	0.9441\\
0.754844168351328	0.9442\\
0.756303064269616	0.944\\
0.757755392603137	0.944\\
0.759197603941419	0.944\\
0.760632063990542	0.9441\\
0.762047327376637	0.9442\\
0.763493928106135	0.9444\\
0.764930000186287	0.9445\\
0.766357541988787	0.9445\\
0.767808392511241	0.9445\\
0.769270606978815	0.9445\\
0.770706124000226	0.9445\\
0.772137191845267	0.9445\\
0.773572258981606	0.9446\\
0.775013219709891	0.9446\\
0.776447793164427	0.9446\\
0.777879500493518	0.9447\\
0.779323373295873	0.9447\\
0.780743265272054	0.9448\\
0.782182246673821	0.9449\\
0.783603846428901	0.945\\
0.785052854797076	0.945\\
0.786463851736389	0.9451\\
0.787887719610838	0.9452\\
0.789322636916219	0.9452\\
0.790745811895599	0.9452\\
0.792172198817199	0.9453\\
0.793593294152998	0.9454\\
0.79504204614885	0.9455\\
0.796462594361023	0.9455\\
0.797908559685306	0.9455\\
0.799337808127085	0.9456\\
0.800756912269645	0.9457\\
0.802206236100274	0.9457\\
0.803620247020971	0.9459\\
0.805063906731557	0.946\\
0.806499174811089	0.946\\
0.80792720606719	0.946\\
0.80937438118335	0.946\\
0.810829813966363	0.946\\
0.812256370664167	0.946\\
0.81368057288738	0.946\\
0.815121698403399	0.946\\
0.816567621732564	0.946\\
0.818016456239347	0.946\\
0.819429100696111	0.946\\
0.82087128250252	0.946\\
0.822312395078702	0.946\\
0.823758978578245	0.9461\\
0.825168887096435	0.9461\\
0.826584939426808	0.9461\\
0.828030311901068	0.9461\\
0.829495390908646	0.9461\\
0.830951531378486	0.9461\\
0.832384754210603	0.9461\\
0.833812394585615	0.9462\\
0.835234951356131	0.9462\\
0.836675889550255	0.9462\\
0.838123704006654	0.9462\\
0.839570809802156	0.9462\\
0.840992361547246	0.9462\\
0.842433553275631	0.9462\\
0.843865041115878	0.9462\\
0.845300298873506	0.9462\\
0.846729641219621	0.9462\\
0.848168455994777	0.9462\\
0.849581859698879	0.9462\\
0.851024516820068	0.9462\\
0.852450485674927	0.9462\\
0.853906885103342	0.9463\\
0.855321180604652	0.9463\\
0.856736465371217	0.9464\\
0.858171019977777	0.9464\\
0.85961527223126	0.9464\\
0.861069256745872	0.9464\\
0.862490703583637	0.9464\\
0.863955811609587	0.9465\\
0.865383078742744	0.9465\\
0.866817543193452	0.9466\\
0.868290023803789	0.9466\\
0.86971405967163	0.9466\\
0.871148485899289	0.9466\\
0.87258961102941	0.9466\\
0.873993904725302	0.9466\\
0.875456345032708	0.9466\\
0.876909958587591	0.9466\\
0.878344499362278	0.9467\\
0.879778512168655	0.9467\\
0.881200000413495	0.9467\\
0.882648783492009	0.9469\\
0.884102666670851	0.947\\
0.885547844217671	0.947\\
0.886971449701028	0.9471\\
0.888396868865235	0.9471\\
0.889835392504784	0.9473\\
0.891262145529638	0.9473\\
0.892688721142411	0.9473\\
0.894088775224106	0.9473\\
0.89554361878415	0.9473\\
0.896999592496525	0.9473\\
0.898425976588118	0.9473\\
0.899839110511827	0.9474\\
0.90127584934962	0.9474\\
0.902700041011305	0.9475\\
0.904146306486526	0.9475\\
0.905601630602305	0.9476\\
0.907033392026486	0.9476\\
0.908449806824849	0.9476\\
0.909907098125117	0.9476\\
0.911374323025106	0.9476\\
0.912819982031309	0.9476\\
0.914292309750222	0.9477\\
0.91573713981542	0.9477\\
0.917149658648544	0.9477\\
0.918610299674058	0.9477\\
0.920017838387096	0.9478\\
0.921454773047283	0.9479\\
0.922908126260879	0.9479\\
0.924346539877272	0.9479\\
0.925772876201392	0.948\\
0.927211484291708	0.948\\
0.928656004917236	0.948\\
0.930087145805241	0.948\\
0.931529524297309	0.948\\
0.932965341842948	0.9481\\
0.934401468763578	0.9482\\
0.935823311744569	0.9482\\
0.937279116426095	0.9483\\
0.938757267562694	0.9483\\
0.940184604391968	0.9483\\
0.941627235398261	0.9483\\
0.94308535446234	0.9483\\
0.944508491616002	0.9483\\
0.945948763878919	0.9484\\
0.947397041196936	0.9484\\
0.948829262886096	0.9484\\
0.950257003844499	0.9484\\
0.951679415178275	0.9485\\
0.953130481782259	0.9485\\
0.954559106831156	0.9485\\
0.956001094018898	0.9485\\
0.957446821148214	0.9485\\
0.958878911603759	0.9485\\
0.960324346985412	0.9485\\
0.961771592961962	0.9485\\
0.963214577755383	0.9485\\
0.964659376337015	0.9485\\
0.966109670734419	0.9485\\
0.967549794410917	0.9485\\
0.968983863588741	0.9486\\
0.970430893697193	0.9486\\
0.971878721200901	0.9486\\
0.973340940197547	0.9486\\
0.974781383507731	0.9486\\
0.976231534517659	0.9486\\
0.977666738168158	0.9486\\
0.979102817105763	0.9486\\
0.980563561905125	0.9486\\
0.981997861473442	0.9486\\
0.983442459285202	0.9486\\
0.984883616118085	0.9486\\
0.986338437631289	0.9487\\
0.987755611649551	0.9487\\
0.989198583766368	0.9487\\
0.990631923454546	0.9486\\
0.992089942041302	0.9486\\
0.993510836584536	0.9485\\
0.994953056239634	0.9486\\
0.996368695942496	0.9486\\
0.997785301074593	0.9486\\
0.999259720365602	0.9486\\
1.00069619284605	0.9486\\
1.00212561256718	0.9487\\
1.00354503570642	0.9487\\
1.00499367893668	0.9488\\
1.00642777379123	0.9488\\
1.00786965361449	0.9488\\
1.00929173213923	0.9488\\
1.01073878128236	0.9488\\
1.01217683885422	0.9488\\
1.01361929210686	0.9489\\
1.01504578514737	0.949\\
1.01649179298797	0.949\\
1.01791231724413	0.949\\
1.01934555059201	0.9489\\
1.0207668593845	0.9489\\
1.02218517367904	0.9489\\
1.02362361325596	0.9489\\
1.02505601613221	0.9489\\
1.02648811589826	0.9489\\
1.02791667599558	0.949\\
1.02935364354497	0.949\\
1.03081652732088	0.949\\
1.03226018614673	0.9491\\
1.03371178263868	0.9491\\
1.03514108839701	0.9492\\
1.03656227928197	0.9492\\
1.03798623442805	0.9492\\
1.03941835709864	0.9492\\
1.04082872729236	0.9492\\
1.04226198416926	0.9492\\
1.04368971493356	0.9492\\
1.04512789862936	0.9492\\
1.04655616024891	0.9492\\
1.0480014964686	0.9492\\
1.0494232245122	0.9492\\
1.05086043106029	0.9492\\
1.05228797561264	0.9494\\
1.05372013162229	0.9495\\
1.05516720599939	0.9495\\
1.05659568769205	0.9495\\
1.05804598247683	0.9495\\
1.0594749428956	0.9495\\
1.06090034463388	0.9496\\
1.06233886889137	0.9496\\
1.06378457540764	0.9496\\
1.06521370029249	0.9496\\
1.06666515773446	0.9496\\
1.06809522236735	0.9496\\
1.06953583278925	0.9496\\
1.07097454360378	0.9496\\
1.07240630591575	0.9495\\
1.07383596977104	0.9495\\
1.07530338910437	0.9495\\
1.07677646424362	0.9495\\
1.07819346488574	0.9495\\
1.07963532477116	0.9495\\
1.08109833721594	0.9495\\
1.08255199175381	0.9496\\
1.08400449251056	0.9497\\
1.08545225892977	0.9498\\
1.08688510185351	0.9499\\
1.08830351754631	0.9499\\
1.08971974663974	0.9499\\
1.09116647972392	0.9499\\
1.09261019936359	0.95\\
1.09400974240592	0.95\\
1.0954445961177	0.95\\
1.09688348166674	0.95\\
1.09833322047744	0.95\\
1.09976200760028	0.9501\\
1.10119199515116	0.9501\\
1.10262106415388	0.9501\\
1.10407340277752	0.9501\\
1.10550730564932	0.9501\\
1.10692275212187	0.9501\\
1.10836402497721	0.9501\\
1.10979556706034	0.9501\\
1.11121448447676	0.9501\\
1.11265856689136	0.9501\\
1.11408136078724	0.9501\\
1.11551860029415	0.9502\\
1.11696715960576	0.9503\\
1.11840522455668	0.9503\\
1.11984528883756	0.9503\\
1.12127585384428	0.9503\\
1.12270847185625	0.9503\\
1.12414507436549	0.9503\\
1.12556801522773	0.9503\\
1.12702084556229	0.9504\\
1.12846198390328	0.9504\\
1.12990830783883	0.9504\\
1.13137522281129	0.9504\\
1.1328143082352	0.9504\\
1.13422887150163	0.9503\\
1.13565235602618	0.9503\\
1.1370877665415	0.9503\\
1.13854889071508	0.9503\\
1.13997158078052	0.9503\\
1.14142492243416	0.9503\\
1.1428914205347	0.9503\\
1.14434965581095	0.9503\\
1.14577379356629	0.9503\\
1.14721209347398	0.9503\\
1.14865762617065	0.9503\\
1.15008249746252	0.9503\\
1.15150731921374	0.9503\\
1.15295205451311	0.9503\\
1.15437867100678	0.9503\\
1.15580007339702	0.9504\\
1.15722363771052	0.9504\\
1.15867109087203	0.9504\\
};
\addlegendentry{$\Delta = 3$, SL $=92$}

\addplot [color=mycolor5, mark = diamond, line width = 1pt, mark size = 2pt]
  table[row sep=crcr]{%
4.1444742315923e-05	0.6312\\
0.0967427766968935	0.7443\\
0.147943263927504	0.78\\
0.197642419024126	0.8016\\
0.242007648831801	0.8129\\
0.283843132735415	0.8193\\
0.32433642425897	0.827\\
0.344630221264182	0.8331\\
0.351208706156717	0.8382\\
0.358040713241043	0.8427\\
0.36461405450344	0.8483\\
0.370798901540067	0.8522\\
0.376915934703699	0.8551\\
0.383149534192768	0.8594\\
0.389143803207245	0.8626\\
0.395573289962575	0.8654\\
0.40169210058136	0.8674\\
0.407757342771516	0.8698\\
0.413811185143501	0.873\\
0.420126124439307	0.8752\\
0.425994856371048	0.8764\\
0.43176544480748	0.879\\
0.437576843851867	0.8809\\
0.443156288795369	0.8824\\
0.448397573713296	0.8843\\
0.453832248517309	0.8857\\
0.459407851778187	0.8871\\
0.464511748969465	0.888\\
0.469811937058618	0.8898\\
0.474491904976672	0.8919\\
0.479249186916433	0.8935\\
0.483986001799944	0.8951\\
0.488224193925855	0.896\\
0.492356178499146	0.897\\
0.496823860088494	0.8983\\
0.500604076858049	0.8991\\
0.504621202806959	0.8999\\
0.508259650490677	0.9009\\
0.511942871896747	0.9018\\
0.515517164656101	0.9027\\
0.51905878574756	0.9029\\
0.522556216097127	0.9038\\
0.525729469156165	0.9045\\
0.528860279258519	0.9048\\
0.531808874020279	0.9058\\
0.534785038409189	0.9063\\
0.53761252397793	0.9072\\
0.540285121557994	0.9075\\
0.542807708039003	0.9079\\
0.545461185021306	0.9081\\
0.548093247580077	0.9089\\
0.550519029199023	0.9096\\
0.552843728543166	0.9103\\
0.5553481629847	0.9107\\
0.557624258081831	0.9112\\
0.559974672618206	0.9117\\
0.562223703314439	0.9122\\
0.564563176967363	0.9125\\
0.56668659249421	0.9128\\
0.568822300876813	0.9136\\
0.571020998471448	0.9144\\
0.573064025483507	0.9148\\
0.574992982417447	0.9153\\
0.576999222376864	0.9155\\
0.578956434779961	0.9157\\
0.580982591246856	0.916\\
0.583012477628277	0.9161\\
0.58481708514424	0.9168\\
0.586719081410601	0.9171\\
0.588606373715036	0.9178\\
0.590437188925469	0.9183\\
0.592267622170234	0.919\\
0.59407088563339	0.9195\\
0.595761927126945	0.92\\
0.597489495396511	0.9202\\
0.599179678571046	0.9202\\
0.600881212110399	0.9205\\
0.602642980841178	0.9208\\
0.604324421121662	0.921\\
0.60597563134418	0.9213\\
0.607691174579044	0.9213\\
0.60939783336737	0.9214\\
0.610938392533364	0.922\\
0.612611853948895	0.9223\\
0.614262574421331	0.9227\\
0.615909935377067	0.923\\
0.617568870013232	0.923\\
0.619227951356562	0.9233\\
0.62080698680974	0.9238\\
0.622445934270278	0.9239\\
0.62400705511332	0.924\\
0.625548951723025	0.9245\\
0.627140951207012	0.9248\\
0.628710679693179	0.9256\\
0.630216179170747	0.9256\\
0.631746317209364	0.9258\\
0.633304935394598	0.9261\\
0.634821334944344	0.9263\\
0.636413354333677	0.9265\\
0.637972912114885	0.9265\\
0.639460826691288	0.9269\\
0.640983744415563	0.9269\\
0.642557219566149	0.9268\\
0.644022078084811	0.9269\\
0.645445589366668	0.9272\\
0.646935669243462	0.9275\\
0.648425372015746	0.9275\\
0.649899203472154	0.9277\\
0.651405593090805	0.928\\
0.652880826445592	0.9283\\
0.654342630341055	0.9286\\
0.65579802234904	0.9288\\
0.657270201575579	0.9294\\
0.658718783004073	0.9297\\
0.660148080257876	0.9298\\
0.661576988794635	0.93\\
0.663004032779846	0.9302\\
0.664473521070745	0.9303\\
0.665907435614973	0.9304\\
0.667394800263507	0.9306\\
0.668857057611349	0.9306\\
0.670291428848163	0.9308\\
0.671717143121488	0.9308\\
0.673202422227482	0.9309\\
0.674621860621419	0.931\\
0.676050677937219	0.9311\\
0.677525264426673	0.9313\\
0.678976328959336	0.9316\\
0.680431988868065	0.9316\\
0.681860798137238	0.9319\\
0.683305428727487	0.9319\\
0.68479243330874	0.9322\\
0.686241685135119	0.9323\\
0.687675826286844	0.9325\\
0.689113104055544	0.9328\\
0.690554878919174	0.9333\\
0.692009554308245	0.9333\\
0.693445143206084	0.9333\\
0.694890120174098	0.9335\\
0.696333186174029	0.9337\\
0.697776471026415	0.9338\\
0.699201074606598	0.934\\
0.700629576238492	0.934\\
0.702080797962218	0.9343\\
0.703530120128733	0.9345\\
0.704971009343714	0.9346\\
0.70640678742444	0.9345\\
0.707840613513226	0.9345\\
0.709269168442747	0.9345\\
0.710712305725291	0.9346\\
0.712159516294836	0.9346\\
0.713581369648713	0.9347\\
0.71503877459766	0.9347\\
0.716490621579899	0.9349\\
0.717916431670408	0.9351\\
0.719353021423283	0.9354\\
0.720806694721867	0.9354\\
0.722241674639077	0.9355\\
0.723665979706322	0.9355\\
0.725097218798471	0.9355\\
0.726535296498158	0.9355\\
0.727944850923309	0.9359\\
0.72936782529302	0.936\\
0.730808087092479	0.9361\\
0.732239441176325	0.9361\\
0.733680599995178	0.9361\\
0.735124759892104	0.9364\\
0.736569646278098	0.9365\\
0.738005311350492	0.9365\\
0.73944045394862	0.9365\\
0.740864232888868	0.9365\\
0.742317086526303	0.9367\\
0.743787771733529	0.9368\\
0.745217609756098	0.9371\\
0.746678701178834	0.9371\\
0.748113151689092	0.9373\\
0.749548790898146	0.9373\\
0.750993313116566	0.9374\\
0.752425432451978	0.9375\\
0.7538710194341	0.9375\\
0.75531458670762	0.9376\\
0.75675753910157	0.9376\\
0.758216694447681	0.9378\\
0.759657189722689	0.9378\\
0.761090109073428	0.9379\\
0.762542570755954	0.9379\\
0.763974553053915	0.9381\\
0.765421868125019	0.9382\\
0.766843650687048	0.9384\\
0.768303857897293	0.9384\\
0.76973266334439	0.9386\\
0.771194657474324	0.9388\\
0.772617090634187	0.9389\\
0.774082828430142	0.9389\\
0.775509287151572	0.9394\\
0.776956305845278	0.9395\\
0.778416355179032	0.9396\\
0.779857968170407	0.9397\\
0.781290950485877	0.9398\\
0.782724829689576	0.9399\\
0.784191813675521	0.94\\
0.785618201696289	0.94\\
0.787058106506757	0.94\\
0.788469764460267	0.9401\\
0.789903635148358	0.9402\\
0.79136110271044	0.9404\\
0.792800258594726	0.9404\\
0.794273010798713	0.9405\\
0.795719374774257	0.9406\\
0.797162061218958	0.9407\\
0.798580275110894	0.9407\\
0.799986730676734	0.9407\\
0.801410563692876	0.9407\\
0.802860604072585	0.9408\\
0.804297039359408	0.9408\\
0.805734009936032	0.9408\\
0.807121125662779	0.9408\\
0.808564737632638	0.9408\\
0.81000052401689	0.9408\\
0.811455182291689	0.9409\\
0.812911780602207	0.9409\\
0.8143396709487	0.941\\
0.815817736147761	0.941\\
0.817233779217112	0.941\\
0.818684942611988	0.9411\\
0.820128252222335	0.9412\\
0.821578445441113	0.9412\\
0.823004030997439	0.9412\\
0.824438387207985	0.9413\\
0.825882086542313	0.9413\\
0.827325878735868	0.9412\\
0.828754747026768	0.9412\\
0.830200016236067	0.9414\\
0.831639850276844	0.9414\\
0.833062884609989	0.9414\\
0.834536374130309	0.9416\\
0.835973960573496	0.9416\\
0.83741521427496	0.9416\\
0.838875025499692	0.9418\\
0.840318598501103	0.9418\\
0.841737522163899	0.942\\
0.843181942403649	0.9419\\
0.84462327719871	0.942\\
0.846061661877886	0.9421\\
0.847504941028322	0.9421\\
0.848934449674642	0.9421\\
0.850387061127256	0.9421\\
0.851832542230093	0.9422\\
0.853278926347036	0.9424\\
0.854671481535783	0.9424\\
0.85612329736924	0.9423\\
0.857565192172788	0.9423\\
0.859005264012945	0.9423\\
0.860443791815287	0.9424\\
0.861860645586472	0.9425\\
0.863288653028277	0.9426\\
0.86471286951336	0.9425\\
0.866142025976244	0.9425\\
0.867573036989873	0.9426\\
0.869025720953508	0.9426\\
0.870466570395259	0.9427\\
0.871911513179932	0.9427\\
0.873339080225955	0.9429\\
0.874775267491305	0.9429\\
0.876228521565984	0.9429\\
0.877673818111113	0.9429\\
0.879112612400032	0.9429\\
0.880539095274502	0.9429\\
0.882005088921145	0.9429\\
0.88345138168493	0.9429\\
0.88489410562446	0.9429\\
0.886331877211405	0.9429\\
0.88777277119975	0.943\\
0.88919712712472	0.943\\
0.890625857317787	0.943\\
0.892038419092702	0.943\\
0.893449730812131	0.9431\\
0.894872551146922	0.9431\\
0.896296877040561	0.9431\\
0.897717443438361	0.9432\\
0.899152141753659	0.9432\\
0.900566086741355	0.9432\\
0.902007268832983	0.9432\\
0.903427733466715	0.9432\\
0.904862422248236	0.9432\\
0.906305237255198	0.9436\\
0.907724091336894	0.9436\\
0.909173633245224	0.9436\\
0.910595615716304	0.9436\\
0.912040353998654	0.9436\\
0.91348366283472	0.9437\\
0.914919977288552	0.9437\\
0.916361163555545	0.9437\\
0.917803811331333	0.9437\\
0.919264967703591	0.9437\\
0.920716647837903	0.9437\\
0.92215885784698	0.9437\\
0.923597012883151	0.9437\\
0.92502516042091	0.9438\\
0.926462221815268	0.9438\\
0.927887720164279	0.9438\\
0.929304371329757	0.9438\\
0.930710858578717	0.9438\\
0.932128525971578	0.9439\\
0.933558558697977	0.9439\\
0.934987740423945	0.9439\\
0.936398492120933	0.9438\\
0.937860499749106	0.9438\\
0.939279337265965	0.944\\
0.940718406345525	0.944\\
0.942161082776899	0.944\\
0.943622148271608	0.944\\
0.945064898493294	0.944\\
0.946501089245064	0.944\\
0.947935504986359	0.944\\
0.949357958559039	0.9441\\
0.950799523502452	0.9441\\
0.952240675394084	0.9441\\
0.953670512940891	0.9442\\
0.955122330133642	0.944\\
0.956569682386536	0.944\\
0.958015889025977	0.944\\
0.95944154284095	0.9441\\
0.96088370927243	0.9442\\
0.962329466956428	0.9444\\
0.963776779967415	0.9445\\
0.965220827193921	0.9445\\
0.966629192880439	0.9445\\
0.968047226421872	0.9445\\
0.969472787925345	0.9445\\
0.970895984107929	0.9445\\
0.972326369764836	0.9446\\
0.973784177266775	0.9446\\
0.975228157281524	0.9446\\
0.976659976992337	0.9447\\
0.978106340228651	0.9447\\
0.97954010996615	0.9448\\
0.980992589572266	0.9449\\
0.98240541416728	0.945\\
0.983826870727778	0.945\\
0.985247085335766	0.9451\\
0.986678762946697	0.9452\\
0.988116434033044	0.9452\\
0.989572090613817	0.9452\\
0.99100933397877	0.9453\\
0.992457881488444	0.9454\\
0.993870301644842	0.9455\\
0.99532155820455	0.9455\\
0.996736970599245	0.9455\\
0.998143915242336	0.9456\\
0.999562738182904	0.9457\\
1.00101490191205	0.9457\\
1.00246474861275	0.9459\\
1.00392615904491	0.946\\
1.00535972737496	0.946\\
1.0068336475587	0.946\\
1.00825604221867	0.946\\
1.0097015728758	0.946\\
1.01113423063879	0.946\\
1.01256740592288	0.946\\
1.01403072373505	0.946\\
1.01544738931165	0.946\\
1.0168614439538	0.946\\
1.01830381856612	0.946\\
1.01973047560485	0.946\\
1.02119451585537	0.946\\
1.02261343688442	0.9461\\
1.0240538288612	0.9461\\
1.02551580853653	0.9461\\
1.02693983220734	0.9461\\
1.02839634016662	0.9461\\
1.02982373090351	0.9461\\
1.03125608556077	0.9461\\
1.03270687461869	0.9462\\
1.03413912391487	0.9462\\
1.03559014820996	0.9462\\
1.03702366164886	0.9462\\
1.03845461602755	0.9462\\
1.03989079595619	0.9462\\
1.04131978904752	0.9462\\
1.04275312833737	0.9462\\
1.04417150008017	0.9462\\
1.0456104537039	0.9462\\
1.04704305811363	0.9462\\
1.04846384495842	0.9462\\
1.04989846266225	0.9462\\
1.05131324562325	0.9462\\
1.05277872130507	0.9463\\
1.05422326431064	0.9463\\
1.05567798865887	0.9464\\
1.05712842308211	0.9464\\
1.05858114892023	0.9464\\
1.06002256590046	0.9464\\
1.06146771676965	0.9464\\
1.0629116083325	0.9465\\
1.06436233052155	0.9465\\
1.06581709565694	0.9466\\
1.06724458684188	0.9466\\
1.06866439511853	0.9466\\
1.07009745735301	0.9466\\
1.07154771158035	0.9466\\
1.07297100456066	0.9466\\
1.07442418034469	0.9466\\
1.07587067492522	0.9466\\
1.07730910236735	0.9467\\
1.07875062888736	0.9467\\
1.08021205332003	0.9467\\
1.08164324793915	0.9469\\
1.08307156845987	0.947\\
1.08453567178951	0.947\\
1.08599449005349	0.9471\\
1.08742150050901	0.9471\\
1.08886343621205	0.9473\\
1.09029554107623	0.9473\\
1.09172284753114	0.9473\\
1.09318047060616	0.9473\\
1.09463111019395	0.9473\\
1.09608537689219	0.9473\\
1.09753790647574	0.9473\\
1.09896950864364	0.9474\\
1.10039901791527	0.9474\\
1.10182254045625	0.9475\\
1.10325266729834	0.9475\\
1.10471075182513	0.9476\\
1.10614924325381	0.9476\\
1.10758884193619	0.9476\\
1.10901926099964	0.9476\\
1.11044339010627	0.9476\\
1.11189376109715	0.9476\\
1.11332133604344	0.9477\\
1.11475662733922	0.9477\\
1.11619161292957	0.9477\\
1.11763210882692	0.9477\\
1.11905515413128	0.9478\\
1.1205199013491	0.9479\\
1.12195764443494	0.9479\\
1.1233978623921	0.9479\\
1.12484173132966	0.948\\
1.12627950715723	0.948\\
1.12771410987288	0.948\\
1.12914312594851	0.948\\
1.13057916979406	0.948\\
1.13202472936231	0.9481\\
1.13343767255752	0.9482\\
1.13487688132128	0.9482\\
1.13627945330468	0.9483\\
1.1377216106125	0.9483\\
1.13916192758563	0.9483\\
1.14058568000098	0.9483\\
1.14202934490248	0.9483\\
1.14347283557178	0.9483\\
1.14489049441226	0.9484\\
1.1463286120243	0.9484\\
1.14775741789237	0.9484\\
1.14919222867947	0.9484\\
1.15063122282011	0.9485\\
1.15205560646636	0.9485\\
1.15351853402974	0.9485\\
1.15495491202796	0.9485\\
1.15641227427699	0.9485\\
1.15784757270913	0.9485\\
1.15929577947326	0.9485\\
1.16070651489823	0.9485\\
1.16213692113086	0.9485\\
1.16357211053763	0.9485\\
1.16501466034887	0.9485\\
1.1664419724207	0.9485\\
1.16787402236853	0.9486\\
1.16931997691657	0.9486\\
1.17077970472337	0.9486\\
1.17224831648154	0.9486\\
1.17367915154155	0.9486\\
1.17512044935058	0.9486\\
1.17655868132055	0.9486\\
1.17798905191208	0.9486\\
1.17942931956292	0.9486\\
1.18086360248845	0.9486\\
1.18230460305557	0.9486\\
1.18375758558124	0.9486\\
1.18519570085873	0.9487\\
1.18662084088367	0.9487\\
1.18808367580204	0.9487\\
1.18950081559279	0.9486\\
1.1909320891502	0.9486\\
1.19238057157787	0.9485\\
1.19382137231449	0.9486\\
1.19525719909458	0.9486\\
1.1967170010054	0.9486\\
1.1981477019049	0.9486\\
1.19958433917911	0.9486\\
1.20103042676122	0.9487\\
1.20247717116534	0.9487\\
1.20393539793569	0.9488\\
1.20539729096791	0.9488\\
1.20682124085958	0.9488\\
1.20825785671503	0.9488\\
1.20969248444932	0.9488\\
1.21112272462479	0.9488\\
1.212555215187	0.9489\\
1.21398426710173	0.949\\
1.21543130849707	0.949\\
1.21684671921271	0.949\\
1.21828988010713	0.9489\\
1.219717230475	0.9489\\
1.22116562591803	0.9489\\
1.22260619010896	0.9489\\
1.22402823924016	0.9489\\
1.22544115869144	0.9489\\
1.22690821526807	0.949\\
1.22833241385813	0.949\\
1.22979107290797	0.949\\
1.23121292522556	0.9491\\
1.23265541361964	0.9491\\
1.23408690883714	0.9492\\
1.23550275420938	0.9492\\
1.23694097749796	0.9492\\
1.23840165710798	0.9492\\
1.23983262754616	0.9492\\
1.24127999286988	0.9492\\
1.24269137052728	0.9492\\
1.24413158415203	0.9492\\
1.24555504679635	0.9492\\
1.24698160472215	0.9492\\
1.24841605650426	0.9492\\
1.24984769583282	0.9492\\
1.25129656404121	0.9494\\
1.25274667651414	0.9495\\
1.25418593363317	0.9495\\
1.25561315713701	0.9495\\
1.2570794447968	0.9495\\
1.25852334337334	0.9495\\
1.25997074764142	0.9496\\
1.26141114074425	0.9496\\
1.26284343394325	0.9496\\
1.26428411577175	0.9496\\
1.26573530748974	0.9496\\
1.26717942542504	0.9496\\
1.26860697058168	0.9496\\
1.27004759673297	0.9496\\
1.27148902113888	0.9495\\
1.27293886812617	0.9495\\
1.27436060286118	0.9495\\
1.27579502807965	0.9495\\
1.27723255047594	0.9495\\
1.27866443083845	0.9495\\
1.28009784229733	0.9495\\
1.28155999783936	0.9496\\
1.28298649522799	0.9497\\
1.28443869169244	0.9498\\
1.28587588823612	0.9499\\
1.28731391555383	0.9499\\
1.28876380267658	0.9499\\
1.29019176394397	0.9499\\
1.29162807345794	0.95\\
1.29308423641883	0.95\\
1.29452553409709	0.95\\
1.29596106961257	0.95\\
1.29738071041634	0.95\\
1.2988420838295	0.9501\\
1.30026804320061	0.9501\\
1.30170465095375	0.9501\\
1.30312595205418	0.9501\\
1.30455461766892	0.9501\\
1.30600052364283	0.9501\\
1.3074376462814	0.9501\\
1.30888576158587	0.9501\\
1.31033079232732	0.9501\\
1.31176837963963	0.9501\\
1.31322160793206	0.9501\\
1.31467446344829	0.9502\\
1.31611520837023	0.9503\\
1.31755053630616	0.9503\\
1.3189949502598	0.9503\\
1.32040564624975	0.9503\\
1.3218314413398	0.9503\\
1.32326370908522	0.9503\\
1.32469162112298	0.9503\\
1.32612232170749	0.9504\\
1.32753323078574	0.9504\\
1.32895705803821	0.9504\\
1.33040717994257	0.9504\\
1.33183837353322	0.9504\\
1.33329949546476	0.9503\\
1.33475945004488	0.9503\\
1.33619289140839	0.9503\\
1.33761274992829	0.9503\\
1.33903806517897	0.9503\\
1.34045923094684	0.9503\\
1.34190952473609	0.9503\\
1.34335200106047	0.9503\\
1.34480341696734	0.9503\\
1.34623036879351	0.9503\\
1.34768040591815	0.9503\\
1.34912489400774	0.9503\\
1.35056842220932	0.9503\\
1.35198810482891	0.9503\\
1.35343928511783	0.9503\\
1.35485736786702	0.9504\\
1.35627925644889	0.9504\\
1.35769868785775	0.9504\\
};
\addlegendentry{$\Delta = 3$, SL $=128$}

\coordinate (spypoint) at (axis cs:1.11,0.95);
\coordinate (spyviewer) at (axis cs:1.45,.85);
\spy[size=3cm] on (spypoint) in node [fill=white] at (spyviewer);

\end{axis}
\end{tikzpicture}%
